Three-Flavor Partially Quenched Chiral Perturbation Theory at NNLO for Meson Masses and Decay Constants

We discuss Partially Quenched Chiral Perturbation Theory (PQ$\chi$PT) and possible fitting strategies to Lattice QCD data at next-to-next-to-leading order (NNLO) in the mesonic sector. We also present a complete calculation of the masses of the charged pseudoscalar mesons, in the supersymmetric formulation of PQ$\chi$PT. Explicit analytical results are given for up to three nondegenerate sea quark flavors, along with the previously unpublished expression for the pseudoscalar meson decay constant for three nondegenerate sea quark flavors. The numerical analysis in this paper demonstrates that the corrections at NNLO are sizable, as expected from earlier work.

==> (inline-0) <==
\begin{eqnarray} 
\delta^{(6)22}_{\mathrm{loops}} & = & \pi_{16}\,L^r_{0}\,\left[ - 8/9\, 
\chi_\eta \chi_{13} \chi_4 + \chi_1 \chi_{13} \chi_3 - 2\,\chi_{13}^3 + 
26/3\,\bar{\chi}_1 \chi_{13}^2 + 35/9\,\bar{\chi}_2 \chi_{13} \right] 
\:+\,4\,\pi_{16}\,L^r_{1}\,\chi_{13}^3 
\nonumber \\ && 
+ \,\:\pi_{16}\,L^r_{2}\,\left[ 22/3\,\chi_\eta \chi_{13} \chi_4
+ 2\,\chi_{13}^3 + 26/3\,\bar{\chi}_2 \chi_{13} \right] 
\:+\,\pi_{16}\,L^r_{3}\,\left[ - 8/9\,\chi_\eta \chi_{13} \chi_4 
+ 7/6\,\chi_1 \chi_{13} \chi_3 - 11/3\,\chi_{13}^3 \right. 
\nonumber \\ && 
+ \,\:17/3\left.\bar{\chi}_1 \chi_{13}^2 + 43/18\,\bar{\chi}_2 
\chi_{13} \right] 
\:+\,\pi_{16}^2\,\left[ 15/32\,\chi_\eta \chi_{13} \chi_4 
+ 59/192\,\chi_1 \chi_{13} \chi_3 - 77/192\,\chi_{13}^3 
+ 15/32\,\bar{\chi}_1 \chi_{13}^2 \right. 
\nonumber \\ && 
+ \,\:43/64\left.\bar{\chi}_2 \chi_{13} \right]
\:+\,384\,L^r_{4}L^r_{5}\,\bar{\chi}_1 \chi_{13}^2
\:-\,1152\,L^r_{4}L^r_{6}\,\bar{\chi}_1^2 \chi_{13}
\:-\,384\,L^r_{4}L^r_{8}\,\bar{\chi}_1 \chi_{13}^2
\:+\,576\,L^{r2}_{4}\,\bar{\chi}_1^2 \chi_{13} 
\nonumber \\ && 
- \,\:384\,L^r_{5}L^r_{6}\,\bar{\chi}_1 \chi_{13}^2
\:-\,128\,L^r_{5}L^r_{8}\,\chi_{13}^3
\:+\,64\,L^{r2}_{5}\,\chi_{13}^3
\:+\,\bar{A}(\chi_p)\,\pi_{16}\,\left[ 1/4\,\bar{\chi}_1 R^p_{q\eta}\, 
\chi_{13} - 1/8\,\bar{\chi}_1 R^c_p\,\chi_{13} \right. 
\nonumber \\ && 
+ \,\:1/12\left.R^p_{q\eta}\,\chi_{13}^2 - 1/24\,R^c_p\,\chi_q 
\chi_{13} \right] 
\:-\,\bar{A}(\chi_p)\,L^r_{0}\,\left[ 16/3\,R^p_{q\eta}\,\chi_p 
\chi_{13} + 4/3\,R^c_p\,\chi_p \chi_{13} + 4/3\,R^d_p\,\chi_{13} \right] 
\nonumber \\ && 
- \,\:\bar{A}(\chi_p)\,L^r_{3}\,\left[ 4/3\,R^p_{q\eta}\,\chi_p 
\chi_{13} + 10/3\,R^c_p\,\chi_p \chi_{13} + 10/3\,R^d_p\,\chi_{13} 
\right] \:+\,16\,\bar{A}(\chi_p)\,L^r_{4}\,\bar{\chi}_1 R^p_{q\eta} 
\,\chi_{13} 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p)\,L^r_{5}\,\left[ 16/3\,R^p_{q\eta}\,\chi_p 
\chi_{13} + 8/3\,R^c_p\,\chi_p \chi_{13} \right]
\:-\,16\,\bar{A}(\chi_p)\,L^r_{6}\,\bar{\chi}_1 R^p_{q\eta}\,\chi_{13} 
\:+\,\bar{A}(\chi_p)\,L^r_{7}\,\left[ 32/3\,R^d_p\,\chi_p \right. 
\nonumber \\ && 
+ \,\:16/3\left.R^d_p\,\chi_q - 8/3\,(R^d_p)^2 \right] 
\:-\,\bar{A}(\chi_p)\,L^r_{8}\,\left[ 32/9\,R^p_{q\eta}\,\chi_1 \chi_3 
+ 64/9\,R^p_{q\eta}\,\chi_{13}^2 + 16/3\,R^c_p\,\chi_p \chi_{13} 
+ 8/9\,(R^d_p)^2 \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p)^2\,\left[ 1/8\,\chi_{13} + 
1/18\,(R^p_{q\eta})^2 \chi_{13} 
+ 1/54\,R^p_{q\eta} R^c_p\,\chi_p - 1/54\,(R^c_p)^2 \chi_p 
+ 1/72 (R^c_p)^2 \chi_{13} \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_{ps})\,\left[ 1/72\,R^p_{q\eta}\, 
\chi_p + 19/216\,R^p_{q\eta}\,\chi_q - 5/216\,R^p_{s\eta}\,\chi_p 
- 1/24\,R^p_{s\eta}\,\chi_q + 1/27\,R^c_p\,\chi_p \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_{qs})\,\left[ 
1/18\,R^p_{q\eta}\,\chi_q - 1/72\,R^p_{s\eta} R^z_{qsp}\,\chi_p + 
1/216\,R^p_{s\eta} R^z_{qsp}\,\chi_q 
+ 1/12\,R^c_p\,\chi_{13} \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_\eta)\,\left[ 
1/162\,(R^p_{s\eta})^2 R^\eta_{ss}\,\chi_s + 1/54\,R^p_{q\eta} 
R^\eta_{pp} \,\chi_p - 1/90\,R^p_{q\eta} R^\eta_{qq}\,\chi_q + 
13/270\,R^p_{q\eta} R^\eta_{13}\,\chi_p \right.
\nonumber \\ &&
+ \,\:1/18\left.R^p_{q\eta} R^\eta_{13}\,\chi_q
- 1/135\,R^p_{\eta\eta} R^\eta_{qq}\,\chi_\eta - 
1/54\,R^\eta_{qq} R^c_p\,\chi_p + 1/216\,R^c_p R^v_{\eta 13}\,\chi_p 
+ 1/72\,R^c_p R^v_{\eta 13}\,\chi_q \right.
\nonumber \\ &&
- \,\:1/36\left.R^c_p R^v_{\eta 13}\,\chi_\eta \right] 
\:+\,\bar{A}(\chi_p) \bar{A}(\chi_{13})\,\left[ 1/18\,\chi_p 
- 1/36\,\chi_{13} \right] \:-\,1/18\,\bar{A}(\chi_p) 
\bar{A}(\chi_4)\,(R^p_{4\eta})^2 \chi_4 
\nonumber \\ &&
- \,\:\bar{A}(\chi_p) \bar{A}(\chi_{46})\,\left[ 2/27\,R^p_{\eta\eta} 
\,\chi_{46} - 1/9\,R^\eta_{pp}\,\chi_p \right]
\:+\,\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_p,0)\,\left[ 11/54\,R^p_{q\eta} 
R^c_p\,\chi_p \chi_{13} - 1/27\,R^p_{q\eta} R^c_p\,\chi_p^2 \right.
\nonumber \\ &&
- \,\:1/18\left.R^p_{q\eta} R^c_p\,\chi_{13}^2 + 1/54\,R^p_{q\eta} 
R^d_p\,\chi_p \right]
\:+\,\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 
2/27\,R^\eta_{13} R^c_p\,\chi_p^2 + 1/27\,R^\eta_{13} R^c_p\,\chi_1 
\chi_3 \right] 
\nonumber \\ && 
- \,\:\bar{A}(\chi_p) \bar{B}(\chi_q,\chi_q,0)\,\left[ 
1/54\,R^p_{q\eta} R^d_q\,\chi_q + 1/36\,R^c_p R^d_q\,\chi_{13} \right] 
\:+\,2/27\,\bar{A}(\chi_p) \bar{B}(\chi_1,\chi_3,0)\,R^q_{p\eta} R^c_p 
\,\chi_p \chi_{13} 
\nonumber \\ && 
+ \,\:1/27\,\bar{A}(\chi_p) \bar{B}(\chi_1,\chi_3,0,k)\,R^q_{p\eta} 
R^c_p\,\chi_p
\:+\,\bar{A}(\chi_p,\varepsilon)\,\pi_{16}\,\left[ - 1/4\,\bar{\chi}_1 
R^p_{q\eta}\,\chi_{13} + 1/8\,\bar{\chi}_1 R^c_p\,\chi_{13} 
+ 5/18\,R^p_{q\eta}\,\chi_p \chi_{13} \right. 
\nonumber \\ && 
+ \,\:7/36\left.R^c_p\,\chi_p \chi_{13} 
+ 5/72\,R^c_p\,\chi_q \chi_{13} - 1/72\,R^d_p\,\chi_{13} \right] 
\:-\,\bar{A}(\chi_{ps})\,\pi_{16}\,\left[ 1/4\,\chi_p \chi_{13} 
- 1/8\,\chi_{13} \chi_s - 1/4\,\chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:3/8\left.\bar{\chi}_1\,\chi_{13} \right]
\:+\,4\,\bar{A}(\chi_{ps})\,L^r_{0}\,\chi_{ps} \chi_{13}
\:+\,10\,\bar{A}(\chi_{ps})\,L^r_{3}\,\chi_{ps} \chi_{13}
\:-\,8\,\bar{A}(\chi_{ps})\,L^r_{5}\,\chi_{ps} \chi_{13}
\:+\,16\,\bar{A}(\chi_{ps})\,L^r_{8}\,\chi_{ps} \chi_{13} 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_{ps}) \bar{A}(\chi_\eta)\,\left[ 1/27\,R^\eta_{pp} 
\,\chi_p - 5/216\,R^\eta_{ps}\,\chi_p - 1/24\,R^\eta_{ps}\,\chi_q 
+ 1/12\,R^\eta_{qq}\,\chi_{13} - 5/72\,R^\eta_{qs}\,\chi_p \right. 
\nonumber \\ && 
- \,\:19/216\left.R^\eta_{qs} R^z_{ps\eta}\,\chi_q 
+ 1/72\,R^\eta_{13}\,\chi_p \right]
\:-\,\bar{A}(\chi_{ps}) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 
2/9\,R^\eta_{qs}\,\chi_p \chi_{13} + 2/27\,R^\eta_{qs}\,\chi_p \chi_s 
\right. 
\nonumber \\ && 
+ \,\:1/27\left.R^\eta_{qs}\,\chi_q \chi_s + 
1/27\,R^\eta_{13}\,\chi_p^2 
- 1/27\,R^\eta_{13}\,\chi_1 \chi_3 \right]
\:+\,1/12\,\bar{A}(\chi_{ps}) \bar{B}(\chi_q,\chi_q,0)
\,R^d_q\,\chi_{13} 
\nonumber \\ && 
- \,\:\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 
1/27\,R^q_{p\eta}\,\chi_p^2 + 4/27\,R^q_{s\eta}\,\chi_{ps} \chi_{13} 
+ 1/27\,R^q_{s\eta}\,\chi_1 \chi_3 \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0,k)\,\left[ 
1/27\,R^q_{p\eta}\,\chi_q - 2/27\,R^q_{s\eta}\,\chi_{ps} 
- 2/27\,R^q_{s\eta}\,\chi_{13} \right]
\:-\,\bar{A}(\chi_{ps},\varepsilon)\,\pi_{16}\,\left[ 3/8\,\chi_{13} 
\chi_s \right. 
\nonumber \\ && 
+ \,\:5/12\left.\chi_{13}^2 + 3/8\,\bar{\chi}_1 \chi_{13} \right] 
\:-\,1/2\,\bar{A}(\chi_{p4}) \bar{A}(\chi_{q6})\,\chi_{13}
\:-\,\bar{A}(\chi_\eta)\,\pi_{16}\,\left[ 1/8\,\bar{\chi}_1 
\,R^v_{\eta 13}\,\chi_{13} - 1/24\,R^v_{\eta 13}\,\chi_\eta \chi_{13} 
\right. 
\nonumber \\ && 
+ \,\:1/12\left.R^v_{\eta 13}\,\chi_{13}^2 \right] 
\:-\,\bar{A}(\chi_\eta)\,L^r_{0}\,\left[ 8\,R^\eta_{13}\,\chi_\eta 
\chi_{13} + 4/3\,R^v_{\eta 13}\,\chi_\eta \chi_{13} \right]
\:+\,16\,\bar{A}(\chi_\eta)\,L^r_{1}\,\chi_\eta \chi_{13}
\:+\,4\,\bar{A}(\chi_\eta)\,L^r_{2}\,\chi_\eta \chi_{13} 
\nonumber \\ && 
- \,\:\bar{A}(\chi_\eta)\,L^r_{3}\,\left[ 8\,R^\eta_{13}\,\chi_\eta 
\chi_{13} + 10/3\,R^v_{\eta 13}\,\chi_\eta \chi_{13} \right] 
\:-\,16\,\bar{A}(\chi_\eta)\,L^r_{4}\,\left[ \chi_\eta \chi_{13} 
- \bar{\chi}_1 R^\eta_{13}\,\chi_{13} \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_\eta)\,L^r_{5}\,\left[ 8/3\,R^\eta_{pp}\,\chi_\eta 
\chi_{13} + 16/3\,R^\eta_{13}\,\chi_{13}^2 \right]
\:+\,16\,\bar{A}(\chi_\eta)\,L^r_{6}\,\left[ \chi_\eta \chi_{13} 
- \bar{\chi}_1 R^\eta_{13}\,\chi_{13} \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_\eta)\,L^r_{7}\,\left[ 
64/3\,R^\eta_{13}\,\chi_\eta \chi_{13} - 64/3\,R^\eta_{13}\,\chi_{13}^2 
- 4/3\,(R^z_{\eta 4})^2 R^v_{\eta 13} 
+ 16/3\,R^z_{\eta 46p}\,\chi_q \right] 
\nonumber \\ && 
- \,\:\bar{A}(\chi_\eta)\,L^r_{8}\,\left[ 64/9\,R^\eta_{13}\,\chi_1 
\chi_3 + 128/9\,R^\eta_{13}\,\chi_{13}^2 + 16/9\,R^v_{\eta 13} 
\,\chi_\eta^2 + 8/3\,R^v_{\eta 13}\,\chi_1 \chi_3 + 8/27\,R^v_{\eta 13} 
\,\chi_4^2 \right. 
\nonumber \\ && 
+ \,\:16/27\left.R^v_{\eta 13}\,\chi_6^2 \right] 
\:+\,\bar{A}(\chi_\eta)^2\,\left[ 1/54\,\bar{\chi}_1 R^v_{\eta 13} 
+ 1/18\,(R^\eta_{13})^2 \chi_{13} - 1/54\,R^\eta_{13} R^v_{\eta 13} 
\,\chi_\eta + 1/54\,R^\eta_{13} R^v_{\eta 13}\,\chi_{13} \right. 
\nonumber \\ && 
- \,\:5/108\left.R^v_{\eta 13}\,\chi_\eta - 1/54\,(R^v_{\eta 13})^2 
\chi_\eta 
+ 1/72\,(R^v_{\eta 13})^2 \chi_{13} \right]
\:-\,1/36\,\bar{A}(\chi_\eta) \bar{A}(\chi_4)\,R^v_{\eta 13}\,\chi_4 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_\eta) \bar{A}(\chi_{46})\,\left[ 1/9\,R^\eta_{13} 
\,\chi_{13} + 2/27\,R^v_{\eta 13}\,\chi_{46} \right]
\:+\,\bar{A}(\chi_\eta) \bar{B}(\chi_p,\chi_p,0)\,\left[ 
1/9\,R^p_{q\eta} R^\eta_{pp}\,\chi_p^2 - 1/27\,R^\eta_{pp} R^d_p\,\chi_p 
\right. 
\nonumber \\ && 
- \,\:1/54\left.R^\eta_{qq} R^d_p\,\chi_p + 1/216\,R^d_p R^v_{\eta 
13}\,\chi_p + 1/72\,R^d_p R^v_{\eta 13}\,\chi_q - 1/36\,R^d_p R^v_{\eta 
13} \,\chi_\eta \right] 
\nonumber \\ && 
- \,\:\bar{A}(\chi_\eta) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 2/27\, 
R^p_{\eta\eta} R^\eta_{q4}\,\chi_p \chi_\eta + 1/27\,R^p_{\eta\eta} 
R^\eta_{q4}\,\chi_q \chi_\eta - 2/27\,R^p_{\eta\eta} R^\eta_{13} 
\,\chi_p^2 - 1/27\,R^p_{\eta\eta} R^\eta_{13}\,\chi_1 \chi_3 \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_\eta) \bar{B}(\chi_\eta,\chi_\eta,0)\,\left[ 
1/9\,\bar{\chi}_1 R^\eta_{13}\,\chi_{13} - 5/18\,R^\eta_{13}\,\chi_\eta 
\chi_{13} \right]
\:+\,2/27\,\bar{A}(\chi_\eta) \bar{B}(\chi_1,\chi_3,0)\,R^1_{\eta\eta} 
R^3_{\eta\eta}\,\chi_\eta \chi_{13} 
\nonumber \\ && 
+ \,\:1/27\,\bar{A}(\chi_\eta) 
\bar{B}(\chi_1,\chi_3,0,k)\,R^1_{\eta\eta} R^3_{\eta\eta}\,\chi_\eta 
\:+\,\bar{A}(\chi_\eta,\varepsilon)\,\pi_{16}\,\left[ - 1/4\,\chi_\eta 
\chi_{13} + 1/8\,\bar{\chi}_1 R^v_{\eta 13}\,\chi_{13}
+ 1/4\,R^\eta_{13}\,\chi_\eta \chi_{13} \right. 
\nonumber \\ && 
+ \,\:5/9\left.R^\eta_{13}\,\chi_{13}^2 
+ 1/8\,R^v_{\eta 13}\,\chi_\eta \chi_{13} + 5/36\,R^v_{\eta 13} 
\,\chi_{13}^2 \right]
\:-\,\bar{A}(\chi_1) \bar{A}(\chi_3)\,\left[ 1/54\,R^p_{q\eta} R^c_q 
\,\chi_q - 1/9\,R^1_{3\eta} R^3_{1\eta}\,\chi_{13} \right. 
\nonumber \\ && 
+ \,\:1/36\left.R^c_1 R^c_3\,\chi_{13} \right]
\:+\,8\,\bar{A}(\chi_{13})\,L^r_{1}\,\chi_{13}^2
\:+\,20\,\bar{A}(\chi_{13})\,L^r_{2}\,\chi_{13}^2
\:+\,32\,\bar{A}(\chi_{13})\,L^r_{6}\,\chi_{13}^2
\:-\,1/4\,\bar{A}(\chi_{13})^2\,\chi_{13} 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_{13}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 1/9\,\chi_1 
\chi_3 + 4/9\,\chi_{13}^2 \right]
\:+\,4/9\,\bar{A}(\chi_{13}) \bar{B}(\chi_1,\chi_3,0,k)\,\chi_{13}
\:-\,31/18\,\bar{A}(\chi_{13},\varepsilon)\,\pi_{16}\,\chi_{13}^2 
\nonumber \\ && 
- \,\:\bar{A}(\chi_{14}) \bar{A}(\chi_{34})\,\chi_{13}
\:-\,1/4\,\bar{A}(\chi_{16}) \bar{A}(\chi_{36})\,\chi_{13} 
\:+\,48\,\bar{A}(\chi_4)\,L^r_{1}\,\chi_{13} \chi_4
\:+\,12\,\bar{A}(\chi_4)\,L^r_{2}\,\chi_{13} \chi_4 
\nonumber \\ && 
- \,\:48\,\bar{A}(\chi_4)\,L^r_{4}\,\chi_{13} \chi_4
\:+\,48\,\bar{A}(\chi_4)\,L^r_{6}\,\chi_{13} \chi_4
\:+\,\bar{A}(\chi_4) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 
2/9\,R^p_{4\eta} R^\eta_{q4}\,\chi_p \chi_4 + 1/9\,R^p_{4\eta} 
R^\eta_{q4}\,\chi_q \chi_4 \right] 
\nonumber \\ && 
- \,\:1/6\,\bar{A}(\chi_4) 
\bar{B}(\chi_\eta,\chi_\eta,0)\,R^\eta_{13}\,\chi_{13} \chi_4
\:+\,2/9\,\bar{A}(\chi_4) \bar{B}(\chi_1,\chi_3,0)\,R^1_{4\eta} 
R^3_{4\eta}\,\chi_{13} \chi_4 
\nonumber \\ && 
+ \,\:1/9\,\bar{A}(\chi_4) \bar{B}(\chi_1,\chi_3,0,k)\,
R^1_{4\eta} R^3_{4\eta}\,\chi_4
\:-\,3/4\,\bar{A}(\chi_4,\varepsilon)\,\pi_{16}\,\chi_{13} \chi_4
\:+\,64\,\bar{A}(\chi_{46})\,L^r_{1}\,\chi_{13} \chi_{46} 
\nonumber \\ && 
+ \,\:16\,\bar{A}(\chi_{46})\,L^r_{2}\,\chi_{13} \chi_{46} 
\:-\,64\,\bar{A}(\chi_{46})\,L^r_{4}\,\chi_{13} \chi_{46}
\:+\,64\,\bar{A}(\chi_{46})\,L^r_{6}\,\chi_{13} \chi_{46} 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_{46}) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 2/81 
\,R^{u\eta}_{pp46}\,\chi_p \chi_\eta - 2/81\,R^{u\eta}_{pq46}\,\chi_p 
\chi_\eta - 2/81\,R^{u\eta}_{pq46}\,\chi_1 \chi_3 
+ 4/81\,R^{w\eta}_{pq46}\,\chi_p \right.
\nonumber \\ &&
+ \,\:2/81\left.R^{w\eta}_{pq46}\,\chi_q \right] 
\:-\,2/81\,\bar{A}(\chi_{46}) \bar{B}(\chi_p,\chi_\eta,0,k)
\,\left[R^{u\eta}_{pp46}\,\chi_p + R^{u\eta}_{pq46}\,\chi_p \right] 
\nonumber \\ &&
+ \,\:4/9\,\bar{A}(\chi_{46}) \bar{B}(\chi_\eta,\chi_\eta,0)\,
R^\eta_{13}\,\chi_{13} \chi_{46}
\:-\,\bar{A}(\chi_{46}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 2/81
\,R^u_{1346} \chi_1 \chi_3 - 4/81\,R^w_{1346}\,\chi_{13} \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_{46}) \bar{B}(\chi_1,\chi_3,0,k)\,\left[ 4/81\, 
R^u_{1346}\,\chi_{13} - 2/81\,R^w_{1346} \right] 
\:-\,\bar{A}(\chi_{46},\varepsilon)\,\pi_{16}\,\chi_{13} \chi_{46}
\nonumber \\ &&
- \,\:\bar{B}(\chi_p,\chi_p,0)\,\pi_{16}\,\left[ 1/8\,\bar{\chi}_1 R^d_p 
\,\chi_{13} + 1/24\,R^d_p\,\chi_q \chi_{13} \right]  
\:-\,4/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{0}\,R^d_p\,\chi_p \chi_{13}
\nonumber \\ && 
- \,\:10/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{3}\,R^d_p\,\chi_p \chi_{13}
\:+\,8\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{4}\,\bar{\chi}_1 R^p_{q\eta} 
\,\chi_p \chi_{13} 
\nonumber \\ && 
+ \,\:\bar{B}(\chi_p,\chi_p,0)\,L^r_{5}\,\left[ 16/3\,R^p_{q\eta} 
\,\chi_p^2 \chi_{13} - 8/3\,R^p_{q\eta}\,\chi_1 \chi_{13} \chi_3 \right] 
\:-\,16\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{6}\,\bar{\chi}_1 R^p_{q\eta} 
\,\chi_p \chi_{13} 
\nonumber \\ && 
- \,\:\bar{B}(\chi_p,\chi_p,0)\,L^r_{8}\,\left[ 32/3\,R^p_{q\eta} 
\,\chi_p^2 \chi_{13} - 16/3\,R^p_{q\eta}\,\chi_1 \chi_{13} \chi_3 
\right]
\:+\,\bar{B}(\chi_p,\chi_p,0)^2\,\left[ 1/8\,R^p_{q\eta} R^d_p\,\chi_p 
\chi_{13} \right. 
\nonumber \\ && 
- \,\:1/72\left.R^p_{q\eta} R^d_p\,\chi_q \chi_{13} \right]
\:+\,\bar{B}(\chi_p,\chi_p,0) \bar{B}(\chi_p,\chi_\eta,0)\,\left[ 2/27\, 
R^\eta_{13} R^d_p\,\chi_p^2 + 1/27\,R^\eta_{13} R^d_p\,\chi_1 \chi_3 
\right] 
\nonumber \\ && 
+ \,\:2/27\,\bar{B}(\chi_p,\chi_p,0) 
\bar{B}(\chi_1,\chi_3,0)\,R^q_{p\eta} R^d_p\,\chi_p \chi_{13}
\:+\,1/27\,\bar{B}(\chi_p,\chi_p,0) 
\bar{B}(\chi_1,\chi_3,0,k)\,R^q_{p\eta} R^d_p\,\chi_p 
\nonumber \\ && 
+ \,\:\bar{B}(\chi_p,\chi_p,0,\varepsilon)\,\pi_{16}\,\left[ 1/8\, 
\bar{\chi}_1 R^d_p\,\chi_{13} + 7/36\,R^d_p\,\chi_p \chi_{13} 
+ 5/72\,R^d_p\,\chi_q \chi_{13} \right] 
\nonumber \\ && 
+ \,\:\bar{B}(\chi_p,\chi_\eta,0)\,L^r_{7}\,\left[ 32/3\,R^d_p 
R^z_{\eta 46q}\,\chi_p + 16/3\,R^d_p R^z_{\eta 46q}\,\chi_q \right] 
\:+\,\bar{B}(\chi_p,\chi_\eta,0)\,L^r_{8}\,\left[ 32/9\,R^d_p R^z_{\eta 
46q}\,\chi_p \right. 
\nonumber \\ && 
+ \,\:16/9\left.R^d_p R^z_{\eta 46q}\,\chi_q \right]
\:+\,8\,\bar{B}(\chi_\eta,\chi_\eta,0)\,L^r_{4}\,\bar{\chi}_1 
R^\eta_{13}\,\chi_\eta \chi_{13}
\:+\,8/3\,\bar{B}(\chi_\eta,\chi_\eta,0)\,L^r_{5}\,R^\eta_{13} 
\,\chi_\eta^2 \chi_{13} 
\nonumber \\ && 
- \,\:16\,\bar{B}(\chi_\eta,\chi_\eta,0)\,L^r_{6}\,\bar{\chi}_1 
R^\eta_{13}\,\chi_\eta \chi_{13}
\:-\,8\,\bar{B}(\chi_\eta,\chi_\eta,0)\,L^r_{7}\,R^\eta_{13} 
(R^z_{\eta 4})^2 \chi_{13}
\:-\,\bar{B}(\chi_\eta,\chi_\eta,0)\,L^r_{8}\,\left[ 16/9\,R^\eta_{13} 
\,\chi_{13} \chi_4^2 \right. 
\nonumber \\ && 
+ \,\:32/9\left.R^\eta_{13}\,\chi_{13} \chi_6^2 \right]
\:-\,1/36\,\bar{B}(\chi_1,\chi_1,0) \bar{B}(\chi_3,\chi_3,0)\,R^d_1 
R^d_3\,\chi_{13}
\:+\,32/3\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{7}\,R^d_1 R^d_3\,\chi_{13}
\nonumber \\ && 
+ \,\:32/9\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{8}\,R^d_1 R^d_3\,\chi_{13}
\:+\,16/3\,\bar{B}(\chi_1,\chi_3,0,k)\,L^r_{7}\,R^d_1 R^d_3
\:+\,16/9\,\bar{B}(\chi_1,\chi_3,0,k)\,L^r_{8}\,R^d_1 R^d_3 
\nonumber \\ && 
- \,\:H^{F}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 1/4\,\chi_p 
\chi_{13} + 3/8\,\chi_{13}^2 + 1/18\,(R^p_{q\eta})^2 \chi_{13}^2 - 1/6 
\,R^p_{q\eta} R^c_p\,\chi_{13}^2 + 1/24\,(R^c_p)^2 \chi_{13}^2 \right] 
\nonumber \\ && 
+ \,\:H^{F}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 5/12 
\,R^p_{q\eta}\,\chi_q \chi_{13} + 1/6\,R^p_{q\eta}\,\chi_{ps} \chi_{13} 
+ 1/8\,R^p_{s\eta}\,\chi_q \chi_{13} + 7/24\,R^p_{s\eta}\,\chi_{13} 
\chi_s \right. 
\nonumber \\ && 
- \,\:1/12\left.R^c_p\,\chi_{ps} \chi_{13} \right] 
\:+\,1/2\,H^{F}(1,\chi_{p4},\chi_{q6},\chi_{46},\chi_{13})\,\chi_{13} 
\chi_{46}
\:+\,H^{F}(1,\chi_\eta,\chi_p,\chi_{13},\chi_{13})\,\left[ 2/9\, 
R^p_{q\eta} R^\eta_{13}\,\chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:1/18\left.R^p_{q\eta} R^v_{\eta 13} 
\,\chi_{13}^2 + 1/9\,R^\eta_{pp} R^c_p\,\chi_{13}^2 + 1/36\,R^c_p 
R^v_{\eta 13}\,\chi_{13}^2 \right]
\:+\,H^{F}(1,\chi_\eta,\chi_\eta,\chi_{13},\chi_{13})\,\left[ 2/9 
\,(R^\eta_{13})^2 \chi_{13}^2 \right. 
\nonumber \\ && 
+ \,\:2/9\left.R^\eta_{13} R^v_{\eta 13}\,\chi_{13}^2 
+ 5/72\,(R^v_{\eta 13})^2 \chi_{13}^2 \right]
\:-\,H^{F}(1,\chi_\eta,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ 1/8\, 
R^\eta_{ps}\,\chi_p \chi_{13} + 5/24\,R^\eta_{ps}\,\chi_q \chi_{13} 
\right. 
\nonumber \\ && 
- \,\:1/3\left.R^\eta_{13}\,\chi_{13}^2 + 1/24\,R^v_{\eta 
ps}\,\chi_\eta \chi_{13} + 1/24\,R^v_{\eta 13}\,\chi_{13} \chi_s \right] 
\:-\,H^{F}(1,\chi_1,\chi_{13},\chi_3,\chi_{13})\,\left[ 1/18\, 
R^p_{q\eta} R^c_q\,\chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:1/3\left.R^1_{3\eta} R^3_{1\eta}\,\chi_{13}^2 
- 1/36\,R^c_1 R^c_3\,\chi_{13}^2 \right] 
\:+\,1/4\,H^{F}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,\chi_{13}^2
\nonumber \\ && 
+ \,\:3/4\,H^{F}(1,\chi_{14},\chi_{34},\chi_4,\chi_{13})\,\chi_{13} 
\chi_4
\:-\,H^{F}(2,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 
1/18\,R^p_{q\eta} R^d_p\,\chi_{13}^2 - 5/36\,R^c_p R^d_p\,\chi_{13}^2 
\right] 
\nonumber \\ && 
+ \,\:H^{F}(2,\chi_p,\chi_\eta,\chi_{13},\chi_{13})\,\left[ 1/9\, 
R^\eta_{pp} R^d_p\,\chi_{13}^2 + 1/36\,R^d_p R^v_{\eta 13}\,\chi_{13}^2 
\right]
\:-\,H^{F}(2,\chi_p,\chi_{13},\chi_q,\chi_{13})\,\left[ 
1/18\,R^q_{p\eta} R^d_p\,\chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:1/36\left.R^c_q R^d_p\,\chi_{13}^2 \right]
\:-\,1/12\,H^{F}(2,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^d_p 
\,\chi_{ps} \chi_{13}
\:+\,5/72\,H^{F}(5,\chi_p,\chi_p,\chi_{13},\chi_{13})\,(R^d_p)^2 
\chi_{13}^2 
\nonumber \\ && 
+ \,\:1/36\,H^{F}(5,\chi_1,\chi_3,\chi_{13},\chi_{13})\,R^d_1 
R^d_3\,\chi_{13}^2
\:+\,H^{F}_1(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 2\,\chi_{13}^2 
+ 4/9\,(R^p_{q\eta})^2 \chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:4/9\left.R^p_{q\eta} R^c_p\,\chi_{13}^2 
+ 2/9\,(R^c_p)^2 \chi_{13}^2 \right]
\:+\,2/3\,H^{F}_1(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^p_{q\eta} 
R^z_{sqp}\,\chi_{13}^2 
\nonumber \\ && 
- \,\:2/3\,H^{F}_1(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,R^p_{s\eta} 
\,\chi_{13}^2
\:-\,2/3\,H^{F}_1(1,\chi_{ps},\chi_{qs},\chi_\eta,\chi_{13})\,R^\eta_{13} 
R^z_{sp\eta}\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:2/9\,H^{F}_1(1,\chi_{13},\chi_p,\chi_\eta,\chi_{13})\,\left[ 
R^p_{q\eta} R^v_{\eta 13}\,\chi_{13}^2 - R^\eta_{pp} R^z_{qp\eta} R^c_p 
\,\chi_{13}^2 \right]
\:-\,H^{F}_1(1,\chi_{13},\chi_\eta,\chi_\eta,\chi_{13})\,\left[ 2/9\, 
R^\eta_{13} R^v_{\eta 13}\,\chi_{13}^2 \right. 
\nonumber \\ && 
+ \,\:1/9\left.(R^v_{\eta 13})^2 \chi_{13}^2 \right]
\:+\,H^{F}_1(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ 2/9\, 
R^p_{q\eta} R^c_q\,\chi_{13}^2 - 4/9\,R^1_{3\eta} R^3_{1\eta} 
\,\chi_{13}^2 \right] 
\nonumber \\ && 
+ \,\:2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 
R^p_{q\eta} R^d_p\,\chi_{13}^2 - R^c_p R^d_p\,\chi_{13}^2 \right] 
\:+\,2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,R^q_{p\eta} 
R^d_p\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_\eta,\chi_{13})\,R^\eta_{13} 
R^z_{pq\eta} R^d_p\,\chi_{13}^2
\:-\,1/9\,H^{F}_1(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2 
\nonumber \\ && 
- \,\:3/4\,H^{F}_{21}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\chi_{13}^2
\:-\,1/4\,H^{F}_{21}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^p_{q\eta} 
R^z_{sqp}\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,\left[  
R^p_{q\eta}\,\chi_{13}^2 + R^p_{s\eta}\,\chi_{13}^2 - R^c_p\,\chi_{13}^2 
\right]
\:+\,1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_q,\chi_{13})\,R^q_{p\eta} 
R^z_{spq}\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_\eta,\chi_{13})\,
R^\eta_{13} R^z_{pq\eta} R^z_{sp\eta}\,\chi_{13}^2
\:-\,1/4\,H^{F}_{21}(1,\chi_\eta,\chi_{1s},\chi_{3s},\chi_{13})\,
R^\eta_{13} R^z_{s1\eta} R^z_{s3\eta}\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:H^{F}_{21}(1,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 3/8\, 
\chi_{13}^2 + 1/6\,(R^p_{q\eta})^2 \chi_{13}^2 - 1/6\,R^p_{q\eta} R^c_p 
\,\chi_{13}^2 + 1/24\,(R^c_p)^2 \chi_{13}^2 \right] 
\nonumber \\ && 
- \,\:H^{F}_{21}(1,\chi_{13},\chi_p,\chi_\eta,\chi_{13})\,\left[ 1/6 
\,R^p_{q\eta} R^v_{\eta 13}\,\chi_{13}^2 - 1/12\,R^c_p R^v_{\eta 13} 
\,\chi_{13}^2 \right]
\:+\,1/24\,H^{F}_{21}(1,\chi_{13},\chi_\eta,\chi_\eta,\chi_{13})\,
(R^v_{\eta 13})^2 \chi_{13}^2 
\nonumber \\ && 
- \,\:H^{F}_{21}(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ 
1/6\,R^p_{q\eta} R^c_q\,\chi_{13}^2 - 1/3\,R^1_{3\eta} R^3_{1\eta} 
\,\chi_{13}^2 - 1/12\,R^c_1 R^c_3\,\chi_{13}^2 \right] 
\nonumber \\ && 
+ 
\,\:3/4\,H^{F}_{21}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,\chi_{13}^2 
\:+\,9/4\,H^{F}_{21}(1,\chi_4,\chi_{14},\chi_{34},\chi_{13})\,\chi_{13}^2 
\:+\,3/2\,H^{F}_{21}(1,\chi_{46},\chi_{p4},\chi_{q6},\chi_{13})\,\chi_{13}^2 
\nonumber \\ && 
- \,\:1/4\,H^{F}_{21}(3,\chi_{ps},\chi_p,\chi_{qs},\chi_{13})\,R^d_p 
\,\chi_{13}^2
\:-\,H^{F}_{21}(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 
1/6\,R^p_{q\eta} R^d_p\,\chi_{13}^2 - 1/12\,R^c_p R^d_p\,\chi_{13}^2
\right] 
\nonumber \\ && 
- \,\:H^{F}_{21}(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,\left[ 1/6\, 
R^q_{p\eta} R^d_p\,\chi_{13}^2 - 1/12\,R^c_q R^d_p\,\chi_{13}^2 \right] 
\:+\,1/12\,H^{F}_{21}(3,\chi_{13},\chi_p,\chi_\eta,\chi_{13})\,R^d_p 
R^v_{\eta 13}\,\chi_{13}^2 
\nonumber \\ && 
+ \,\:1/24\,H^{F}_{21}(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2
\:+\,1/12\,H^{F}_{21}(7,\chi_{13},\chi_1,\chi_3,\chi_{13})\,R^d_1 R^d_3 
\,\chi_{13}^2,
\label{M0loop_NNLO_nf3_22} 
\end{eqnarray} 

\begin{eqnarray} 
\delta^{(6)23}_{\mathrm{loops}} & = & 
\pi_{16}\,L^r_{0}\,\left[ - 8/9\,\chi_\pi \chi_\eta \chi_{13} + \chi_1 
\chi_{13} \chi_3 - 2\,\chi_{13}^3 + 26/3\,\bar{\chi}_1 \chi_{13}^2 + 
35/9\,\bar{\chi}_2 \chi_{13} \right]
\:+\,4\,\pi_{16}\,L^r_{1}\,\chi_{13}^3 
\nonumber \\ &&
+ \,\:\pi_{16}\,L^r_{2}\,\left[ 22/3\,\chi_\pi \chi_\eta \chi_{13}
+ 2\,\chi_{13}^3 + 26/3\,\bar{\chi}_2 \chi_{13} \right] 
\:+\,\pi_{16}\,L^r_{3}\,\left[ - 8/9\,\chi_\pi \chi_\eta \chi_{13} 
+ 7/6\,\chi_1 \chi_{13} \chi_3 - 11/3\,\chi_{13}^3 \right. 
\nonumber \\ &&
+ \,\:17/3\left.\bar{\chi}_1 \chi_{13}^2 + 43/18\,\bar{\chi}_2 \chi_{13} 
\right] + \pi_{16}^2\,\left[ 15/32\,\chi_\pi \chi_\eta \chi_{13} 
+ 59/192\,\chi_1 \chi_{13} \chi_3 - 77/192\,\chi_{13}^3 
+ 15/32\,\bar{\chi}_1 \chi_{13}^2 \right. 
\nonumber \\ && 
+ \,\:43/64\left.\bar{\chi}_2 \chi_{13} \right] 
\:+\,384\,L^r_{4}L^r_{5}\,\bar{\chi}_1 \chi_{13}^2
\:-\,1152\,L^r_{4}L^r_{6}\,\bar{\chi}_1^2 \chi_{13}
\:-\,384\,L^r_{4}L^r_{8}\,\bar{\chi}_1 \chi_{13}^2
\:+\,576\,L^{r2}_{4}\,\bar{\chi}_1^2 \chi_{13} 
\nonumber \\ &&
- \,\:384\,L^r_{5}L^r_{6}\,\bar{\chi}_1 \chi_{13}^2 
\:-\,128\,L^r_{5}L^r_{8}\,\chi_{13}^3
\:+\,64\,L^{r2}_{5}\,\chi_{13}^3
\:+\,\bar{A}(\chi_p)\,\pi_{16}\,\left[ 1/4\,\bar{\chi}_1 R^p_{q\pi\eta} 
\,\chi_{13} - 1/8\,\bar{\chi}_1 R^c_p\,\chi_{13} \right.
\nonumber \\ &&
+ \,\:1/12\left.R^p_{q\pi\eta}\,\chi_{13}^2 
- 1/24\,R^c_p\,\chi_q \chi_{13} \right] 
\:-\,\bar{A}(\chi_p)\,L^r_{0}\,\left[ 16/3\,R^p_{q\pi\eta}\, 
\chi_p \chi_{13} + 4/3\,R^c_p\,\chi_p \chi_{13} 
+ 4/3\,R^d_p\,\chi_{13} \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_p)\,L^r_{3}\,\left[ 4/3\,R^p_{q\pi\eta}\,\chi_p 
\chi_{13} + 10/3\,R^c_p\,\chi_p \chi_{13} + 10/3\,R^d_p\,\chi_{13} 
\right] 
\:+\,16\,\bar{A}(\chi_p)\,L^r_{4}\,\bar{\chi}_1 R^p_{q\pi\eta}
\,\chi_{13} 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p)\,L^r_{5}\,\left[ 16/3\,R^p_{q\pi\eta}\,\chi_p 
\chi_{13} + 8/3\,R^c_p\,\chi_p \chi_{13} \right]
\:-\,16\,\bar{A}(\chi_p)\,L^r_{6}\,\bar{\chi}_1 R^p_{q\pi\eta} 
\,\chi_{13} 
\:+\,\bar{A}(\chi_p)\,L^r_{7}\,\left[ 32/3\,R^d_p\,\chi_p \right. 
\nonumber \\ &&
+ \,\:16/3\left.R^d_p\,\chi_q - 8/3\,(R^d_p)^2 \right]
\:-\,\bar{A}(\chi_p)\,L^r_{8}\,\left[ 32/9\,R^p_{q\pi\eta}\,\chi_1 
\chi_3 + 64/9\,R^p_{q\pi\eta}\,\chi_{13}^2 + 16/3\,R^c_p\,\chi_p 
\chi_{13} + 8/9\,(R^d_p)^2 \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p)^2\,\left[ 1/8\,\chi_{13} 
+ 1/18\,(R^p_{q\pi\eta})^2 \chi_{13} + 1/54\,R^p_{q\pi\eta} 
R^c_p\,\chi_p - 1/54\,(R^c_p)^2 \chi_p + 1/72\,(R^c_p)^2 \chi_{13} 
\right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_{ps})\,\left[ 
1/72\,R^p_{q\pi\eta}\,\chi_p + 19/216\,R^p_{q\pi\eta}\,\chi_q 
- 5/216\,R^p_{s\pi\eta}\,\chi_p - 1/24\,R^p_{s\pi\eta}\,\chi_q 
+ 1/27\,R^c_p \chi_p \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_{qs})\,\left[ 1/18\,R^p_{q\pi\eta} 
\,\chi_q - 1/72\,R^p_{s\pi\eta} R^z_{qsp}\,\chi_p 
+ 1/216\,R^p_{s\pi\eta} R^z_{qsp}\,\chi_q + 1/12\,R^c_p\,\chi_{13} 
\right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_m)\,\left[ - 1/27\,R^p_{qmn} 
R^m_{nqq}\,\chi_p + 1/9\,R^p_{qmn} R^m_{n13}\,\chi_p + 1/27\,R^p_{qmn} 
R^m_{n13}\,\chi_q + 1/27\,R^p_{qmn} R^v_{mn13}\,\chi_p \right.
\nonumber \\ &&
- \,\:1/54\left.R^p_{qmn} R^v_{mn13}\,\chi_m + 1/162\,(R^p_{smn})^2 
R^m_{nss}\,\chi_s - 1/54\,R^m_{nqq} R^c_p\,\chi_p + 1/216\,R^c_p 
R^v_{mn13}\,\chi_p \right. 
\nonumber \\ &&
+ \,\:1/72\left.R^c_p R^v_{mn13}\,\chi_q - 1/36\,R^c_p 
R^v_{mn13}\,\chi_m \right] 
\:+\,\bar{A}(\chi_p) \bar{A}(\chi_{13})\,\left[ 1/18\,\chi_p 
- 1/36\,\chi_{13} \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p) \bar{A}(\chi_{st})\,\left[ 
1/162\,R^u_{ppst}\,\chi_p - 1/81\,R^u_{pqst}\,\chi_p
+ 1/81\,R^{um}_{ppst}\,\chi_p - 1/81\,R^{um}_{pqst}\,\chi_p 
- 1/162\,R^w_{ppst} \right] 
\nonumber \\ && 
+ \,\:\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_p,0)\,\left[ 11/54\, 
R^p_{q\pi\eta} R^c_p\,\chi_p \chi_{13}
- 1/27\,R^p_{q\pi\eta} R^c_p\,\chi_p^2 
- 1/18\,R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 
+ 1/54\,R^p_{q\pi\eta} R^d_p\,\chi_p \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_m,0)\,\left[ 2/27\,R^m_{n13} 
R^c_p\,\chi_p^2 + 1/27\,R^m_{n13} R^c_p\,\chi_1 \chi_3 \right] 
\:-\,\bar{A}(\chi_p) \bar{B}(\chi_q,\chi_q,0)\,\left[ 
1/54\,R^p_{q\pi\eta} R^d_q\,\chi_q \right. 
\nonumber \\ &&
+ \,\:1/36\left.R^c_p R^d_q\,\chi_{13} \right] 
\:+\,2/27\,\bar{A}(\chi_p) \bar{B}(\chi_1,\chi_3,0)\,R^q_{p\pi\eta} 
R^c_p\,\chi_p \chi_{13}
+ \,\:1/27\,\bar{A}(\chi_p) \bar{B}(\chi_1,\chi_3,0,k)\,R^q_{p\pi\eta} 
R^c_p\,\chi_p 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p,\varepsilon)\,\pi_{16}\,\left[ - 1/4\,\bar{\chi}_1 
R^p_{q\pi\eta}\,\chi_{13} + 1/8\,\bar{\chi}_1 R^c_p\,\chi_{13} + 5/18\, 
R^p_{q\pi\eta}\,\chi_p \chi_{13} + 7/36\,R^c_p\,\chi_p \chi_{13} 
+ 5/72\,R^c_p\,\chi_q \chi_{13} \right. 
\nonumber \\ && 
- \,\:1/72\left.R^d_p\,\chi_{13} \right] 
\:+\,\bar{A}(\chi_{ps})\,\pi_{16}\,\left[ - 1/4\,\chi_p \chi_{13} 
+ 1/8\,\chi_{13} \chi_s + 1/4\,\chi_{13}^2 + 3/8\,\bar{\chi}_1\,
\chi_{13} \right] 
\:+\,4\,\bar{A}(\chi_{ps})\,L^r_{0}\,\chi_{ps} \chi_{13} 
\nonumber \\ &&
+ \,\:10\,\bar{A}(\chi_{ps})\,L^r_{3}\,\chi_{ps} \chi_{13}
\:-\,8\,\bar{A}(\chi_{ps})\,L^r_{5}\,\chi_{ps} \chi_{13}
\:+\,16\,\bar{A}(\chi_{ps})\,L^r_{8}\,\chi_{ps} \chi_{13}
\:-\,1/4\,\bar{A}(\chi_{ps}) \bar{A}(\chi_{qt})\,\chi_{13}
\nonumber \\ &&
+ \,\:\bar{A}(\chi_{ps}) \bar{A}(\chi_m)\,\left[ 1/27\,R^m_{npp}\,\chi_p 
- 5/216\,R^m_{nps}\,\chi_p - 1/24\,R^m_{nps}\,\chi_q + 1/12\,R^m_{nqq} 
\,\chi_{13} - 5/72\,R^m_{nqs}\,\chi_p \right. 
\nonumber \\ &&
- \,\:19/216\left.R^m_{nqs} R^z_{psm}\,\chi_q 
+ 1/72\,R^m_{n13}\,\chi_p \right] 
\:+\,\bar{A}(\chi_{ps}) \bar{B}(\chi_p,\chi_m,0)\,\left[ - 2/9\, 
R^m_{nqs}\,\chi_p \chi_{13} - 2/27\,R^m_{nqs}\,\chi_p \chi_s \right.
\nonumber \\ &&
- \,\:1/27\left.R^m_{nqs}\,\chi_q \chi_s - 1/27\,R^m_{n13}\,\chi_p^2 
+ 1/27\,R^m_{n13}\,\chi_1 \chi_3 \right] 
\:+\,1/12\,\bar{A}(\chi_{ps}) \bar{B}(\chi_q,\chi_q,0)\,R^d_q\,\chi_{13} 
\nonumber \\ &&
- \,\:\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 1/27\, 
R^q_{p\pi\eta}\,\chi_p^2 + 4/27\,R^q_{s\pi\eta}\,\chi_{ps} \chi_{13} 
+ 1/27\,R^q_{s\pi\eta}\,\chi_1 \chi_3 \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0,k)\,\left[ 
1/27\,R^q_{p\pi\eta}\,\chi_q - 2/27\,R^q_{s\pi\eta}\,\chi_{ps} 
- 2/27\,R^q_{s\pi\eta}\,\chi_{13} \right] 
\:-\,\bar{A}(\chi_{ps},\varepsilon)\,\pi_{16}\,\left[ 3/8\,\chi_{13} 
\chi_s \right.
\nonumber \\ &&
+ \,\:5/12\left.\chi_{13}^2 + 3/8\,\bar{\chi}_1\,\chi_{13} \right] 
\:+\,\bar{A}(\chi_m)\,\pi_{16}\,\left[ - 1/8\,\bar{\chi}_1 R^v_{mn13} 
\,\chi_{13} + 1/24\,R^v_{mn13}\,\chi_m \chi_{13} - 1/12\,R^v_{mn13}\, 
\chi_{13}^2 \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_m)\,L^r_{0}\,\left[ 8\,R^m_{n13}\,\chi_m \chi_{13} 
+ 4/3\,R^v_{mn13}\,\chi_m \chi_{13} \right]
\:+\,16\,\bar{A}(\chi_m)\,L^r_{1}\,\chi_m \chi_{13}
\:+\,4\,\bar{A}(\chi_m)\,L^r_{2}\,\chi_m \chi_{13} 
\nonumber \\ &&
- \,\:\bar{A}(\chi_m)\,L^r_{3}\,\left[ 8\,R^m_{n13}\,\chi_m \chi_{13} 
+ 10/3\,R^v_{mn13}\,\chi_m \chi_{13} \right]
\:-\,16\,\bar{A}(\chi_m)\,L^r_{4}\,\left[ \chi_m \chi_{13} 
- \bar{\chi}_1 R^m_{n13} \,\chi_{13} \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_m)\,L^r_{5}\,\left[ 16/3\,R^m_{n13}\,\chi_m \chi_{13} 
+ 16/3\,R^m_{n13}\,\chi_{13}^2 + 8/3\,R^v_{mn13}\,\chi_m \chi_{13} 
\right]
\:+\,16\,\bar{A}(\chi_m)\,L^r_{6}\,\left[ \chi_m \chi_{13} 
\right. 
\nonumber \\ && 
- \,\:\bar{\chi}_1 R^m_{n13}\left.\chi_{13} \right] 
\:+\,\bar{A}(\chi_m)\,L^r_{7}\,\left[ 32\,R^m_{n13}\,\chi_m \chi_{13} 
- 32/3\,R^m_{n13}\,\chi_1 \chi_3 - 64/3\,R^m_{n13}\,\chi_{13}^2 
- 16/3\,R^d_p R^z_{m456np} \right. 
\nonumber \\ && 
+ \,\:16/3\left.R^d_q R^z_{m456np} - 8/3\,(R^z_{m456np})^2 + 
16/3\,R^z_{m456n1} R^z_{m456n3} \right] 
\:+\,\bar{A}(\chi_m)\,L^r_{8}\,\left[ - 128/9\,R^m_{n13}\,\chi_1 \chi_3 
\right.
\nonumber \\ && 
- \,\:64/9\left.R^m_{n13}\,\chi_{13}^2 - 16/9\,R^d_p R^z_{m456np} + 
16/9\,R^d_q R^z_{m456np} - 8/9\,(R^z_{m456np})^2 + 16/9\,R^z_{m456n1} 
R^z_{m456n3} \right. 
\nonumber \\ && 
- \,\:8/3\left.R^v_{mn13}\,\chi_m^2 - 8/3\,R^v_{mn13}\,\chi_1 \chi_3 \right] 
\:+\,\bar{A}(\chi_m)^2\,\left[ 1/81\,R^p_{smn} R^m_{nps} R^m_{nss} 
\,\chi_s - 1/81\,R^q_{smn} R^m_{nps} R^m_{nss}\,\chi_s \right.
\nonumber \\ && 
+ \,\:1/18\left.(R^m_{n13})^2 \chi_{13} - 1/54\,R^m_{n13} 
R^v_{mn13}\,\chi_m + 1/54\,R^m_{n13} R^v_{mn13}\,\chi_{13} 
+ 1/162\,(R^m_{nss})^2 R^v_{mn13}\,\chi_s \right. 
\nonumber \\ &&
- \,\:1/54\left.(R^v_{mn13})^2 \chi_m + 1/72\,(R^v_{mn13})^2 \chi_{13} 
\right] 
\:-\,\bar{A}(\chi_m) \bar{A}(\chi_{st})\,\left[ 1/27\,R^m_{n13} 
R^v_{mnst}\,\chi_{13} + 1/81\,R^{um}_{pqst}\,\chi_q \right.
\nonumber \\ &&
+ \,\:1/162\left.R^v_{mn13} R^v_{mnst}\,\chi_m 
+ 1/81\,R^{wm}_{ppst} - 1/81\,R^{wm}_{pqst}
+ 1/162\,R^{wmm}_{ppst} - 1/81\,R^{wmm}_{13st} \right]
\nonumber \\ && 
+ \,\:\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_p,0)\,\left[ 1/9\,R^p_{qmn} 
R^m_{npp}\,\chi_p^2 - 1/54\,R^m_{npp} R^d_p\,\chi_p
- 1/27\,R^m_{n13} R^d_p\,\chi_p - 1/72\,R^d_p R^v_{mn13}\,\chi_p 
\right.
\nonumber \\ &&
+ \,\:1/72\left.R^d_p R^v_{mn13}\,\chi_q - 1/36\,R^d_p 
R^v_{mn13}\,\chi_m \right] 
\:+\,\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_m,0)\,\left[ - 
2/81\,R^p_{smn} R^m_{nqs} R^m_{nss}\,\chi_p \chi_s \right.
\nonumber \\ &&
- \,\:1/81\left.R^p_{smn} R^m_{nqs} R^m_{nss} 
\,\chi_q \chi_s + 2/27\,R^m_{npp} R^m_{n13}\,\chi_p^2
+ 1/27\,R^m_{npp} R^m_{n13}\,\chi_1 \chi_3 \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_n,0)\,\left[ 
- 2/81\,R^p_{smn} R^m_{nss} R^n_{mqs}\,\chi_p \chi_s 
- 1/81\,R^p_{smn} R^m_{nss} R^n_{mqs} 
\,\chi_q \chi_s \right. 
\nonumber \\ && 
+ \,\:2/27\left.R^m_{npp} R^n_{m13}\,\chi_p^2 + 1/27\,R^m_{npp} 
R^n_{m13}\,\chi_1 \chi_3 \right] 
\:-\,1/27\,\bar{A}(\chi_m) \bar{B}(\chi_m,\chi_m,0)\,R^m_{n1s} R^m_{n3s} 
R^m_{nss}\,\chi_{13} \chi_s 
\nonumber \\ &&
- \,\:\bar{A}(\chi_m) \bar{B}(\chi_m,\chi_n,0)\,\left[ 1/81\,R^m_{nps} 
R^m_{nss} R^n_{mps}\,\chi_p \chi_s + 2/81\,R^m_{nps} R^m_{nss} R^n_{mqs} 
\,\chi_{13} \chi_s \right] 
\nonumber \\ &&
+ \,\:1/81\,\bar{A}(\chi_m) \bar{B}(\chi_m,\chi_n,0,k)\,\left[ 
R^m_{nps} R^m_{nss} R^n_{mps}\,\chi_s - R^m_{nps} R^m_{nss} 
R^n_{mqs}\,\chi_s \right] 
\nonumber \\ &&
- \,\:1/27\,\bar{A}(\chi_m) \bar{B}(\chi_n,\chi_n,0)\,R^m_{nss} 
R^n_{m1s} R^n_{m3s}\,\chi_{13} \chi_s 
\:+\,\bar{A}(\chi_m) \bar{B}(\chi_1,\chi_3,0)\,\left[ 2/27\,R^q_{pmn} 
R^m_{npp}\,\chi_p \chi_{13} \right. 
\nonumber \\ && 
- \,\:2/81\left.R^m_{nss} R^1_{smn} R^3_{smn}\,\chi_{13} \chi_s \right]
\:+\,\bar{A}(\chi_m) \bar{B}(\chi_1,\chi_3,0,k)\,\left[ 1/27\,R^q_{pmn} 
R^m_{npp}\,\chi_p - 1/81\,R^m_{nss} R^1_{smn} R^3_{smn}\,\chi_s \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_m,\varepsilon)\,\pi_{16}\,\left[ 
- 1/4\,\chi_m \chi_{13} + 1/8\,\bar{\chi}_1 R^v_{mn13} 
\,\chi_{13} + 1/4\,R^m_{n13}\,\chi_m \chi_{13} + 
5/9\,R^m_{n13}\,\chi_{13}^2 + 1/8\,R^v_{mn13}\,\chi_m \chi_{13} \right.
\nonumber \\ &&
+ \,\:5/36\left.R^v_{mn13}\,\chi_{13}^2 \right] 
\:+\,\bar{A}(\chi_\pi) \bar{A}(\chi_\eta)\,\left[ 1/270\,\bar{\chi}_1 
R^v_{\pi\eta 13} R^v_{\eta\pi 13} + 1/45\,R^m_{n13} R^v_{nm13}\,\chi_n 
+ 1/270\,R^m_{n13} R^v_{nm13}\,\chi_{13} \right.
\nonumber \\ &&
- \,\:1/81\left.R^m_{nss} R^\pi_{\eta ps} R^\eta_{\pi ps}\,\chi_s 
+ 1/81\,R^m_{nss} R^\pi_{\eta ps} R^\eta_{\pi qs}\,\chi_s 
- 29/1080\,R^\pi_{\eta pp} R^\eta_{\pi pp}\,\chi_p
+ 1/72\,R^\pi_{\eta pp} R^\eta_{\pi pp}\,\chi_q \right.
\nonumber \\ &&
- \,\:17/540\left.R^\pi_{\eta pp} R^\eta_{\pi qq}\,\chi_{13} 
+ 1/5\,R^\pi_{\eta 13} R^\eta_{\pi 13}\,\chi_{13} - 1/162\,R^\pi_{\eta 
ss} R^\eta_{\pi ss} R^v_{mn13}\,\chi_s \right] 
\:-\,\bar{A}(\chi_1) \bar{A}(\chi_3)\,\left[ 1/54\,R^p_{q\pi\eta} R^c_q 
\,\chi_q \right.
\nonumber \\ &&
- \,\:1/9\left.R^1_{3\pi\eta} R^3_{1\pi\eta}\,\chi_{13} 
+ 1/36\,R^c_1 R^c_3\,\chi_{13} \right] 
\:+\,8\,\bar{A}(\chi_{13})\,L^r_{1}\,\chi_{13}^2
\:+\,20\,\bar{A}(\chi_{13})\,L^r_{2}\,\chi_{13}^2
\:+\,32\,\bar{A}(\chi_{13})\,L^r_{6}\,\chi_{13}^2 
\nonumber \\ &&
- \,\:1/4\,\bar{A}(\chi_{13})^2\,\chi_{13}
\:+\,\bar{A}(\chi_{13}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 1/9\,\chi_1 
\chi_3 + 4/9\,\chi_{13}^2 \right]
\:+\,4/9\,\bar{A}(\chi_{13}) \bar{B}(\chi_1,\chi_3,0,k)\,\chi_{13} 
\nonumber \\ &&
- \,\:31/18\,\bar{A}(\chi_{13},\varepsilon)\,\pi_{16}\,\chi_{13}^2
\:-\,1/4\,\bar{A}(\chi_{1s}) \bar{A}(\chi_{3s})\,\chi_{13}
\:+\,32\,\bar{A}(\chi_{st})\,L^r_{1}\,\chi_{13} \chi_{st}
\:+\,8\,\bar{A}(\chi_{st})\,L^r_{2}\,\chi_{13} \chi_{st}
\nonumber \\ &&
- \,\:32\,\bar{A}(\chi_{st})\,L^r_{4}\,\chi_{13} \chi_{st}
\:+\,32\,\bar{A}(\chi_{st})\,L^r_{6}\,\chi_{13} \chi_{st} 
\:+\,\bar{A}(\chi_{st}) \bar{B}(\chi_p,\chi_m,0)\,\left[ 1/81\, 
R^{um}_{ppst}\,\chi_p \chi_m - 1/81\,R^{um}_{pqst}\,\chi_p \chi_m 
\right.
\nonumber \\ &&
- \,\:1/81\left.R^{um}_{pqst}\,\chi_1 \chi_3 + 2/81\,R^{wm}_{pqst} 
\,\chi_p + 1/81\,R^{wm}_{pqst}\,\chi_q \right] 
\:-\,1/81\,\bar{A}(\chi_{st}) \bar{B}(\chi_p,\chi_m,0,k)\,\left[ 
R^{um}_{ppst}\,\chi_p \right. 
\nonumber \\ && 
+ \,\:R^{um}_{pqst}\left.\chi_p \right] 
\:+\,2/9\,\bar{A}(\chi_{st}) \bar{B}(\chi_m,\chi_m,0)\,R^m_{n13} 
R^m_{nst}\,\chi_{13} \chi_{st}
\:+\,\bar{A}(\chi_{st}) \bar{B}(\chi_\pi,\chi_\eta,0)\,\left[ 1/81\, 
R^{u\pi\eta}_{ppst}\,\chi_\pi \chi_\eta \right.
\nonumber \\ && 
- \,\:1/81\left.R^{u\pi\eta}_{pqst}\,\chi_\pi \chi_\eta 
+ 1/81\,R^{w\pi\eta}_{ppst}\,\chi_p 
+ 2/81\,R^{w\pi\eta}_{pqst}\,\chi_{13} \right] 
\:+\,\bar{A}(\chi_{st}) \bar{B}(\chi_\pi,\chi_\eta,0,k)\,\left[ - 1/81\, 
R^{u\pi\eta}_{ppst}\,\chi_p \right.
\nonumber \\ &&
- \,\:2/81\left.R^{u\pi\eta}_{pqst}\,\chi_{13} - 
1/81\,R^{w\pi\eta}_{ppst} + 1/81\,R^{w\pi\eta}_{pqst} \right] 
\:-\,\bar{A}(\chi_{st}) \bar{B}(\chi_1,\chi_3,0)\,\left[ 
1/81\,R^u_{13st}\,\chi_1 \chi_3 - 2/81\,R^w_{13st}\,\chi_{13} \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_{st}) \bar{B}(\chi_1,\chi_3,0,k)\,\left[ 2/81\, 
R^u_{13st}\,\chi_{13} - 1/81\,R^w_{13st} \right]
\:-\,1/2\,\bar{A}(\chi_{st},\varepsilon)\,\pi_{16}\,\chi_{13} \chi_{st} 
\nonumber \\ &&
- \,\:\bar{B}(\chi_p,\chi_p,0)\,\pi_{16}\,\left[ 1/8\,\bar{\chi}_1 R^d_p 
\,\chi_{13} + 1/24\,R^d_p\,\chi_q \chi_{13} \right]
\:-\,4/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{0}\,R^d_p\,\chi_p \chi_{13} 
\nonumber \\ &&
- \,\:10/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{3}\,R^d_p\,\chi_p \chi_{13}
\:+\,8\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{4}\,\bar{\chi}_1 
R^p_{q\pi\eta}\,\chi_p \chi_{13}
\:-\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{5}\,\left[ 16/3\,R^p_{q\pi\eta} 
\,\chi_p \chi_{13}^2 \right.
\nonumber \\ &&
- \,\:8\left.R^p_{q\pi\eta}\,\chi_p^2 \chi_{13} \right] 
\:-\,16\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{6}\,\bar{\chi}_1 
R^p_{q\pi\eta}\,\chi_p \chi_{13} 
\:+\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{8}\,\left[ 32/3\,R^p_{q\pi\eta} 
\,\chi_p \chi_{13}^2 - 16\,R^p_{q\pi\eta}\,\chi_p^2 \chi_{13} \right] 
\nonumber \\ &&
+ \,\:\bar{B}(\chi_p,\chi_p,0)^2\,\left[ 1/8\,R^p_{q\pi\eta} R^d_p 
\,\chi_p \chi_{13} - 1/72\,R^p_{q\pi\eta} R^d_p\,\chi_q \chi_{13} 
\right] 
\:+\,\bar{B}(\chi_p,\chi_p,0) \bar{B}(\chi_p,\chi_m,0)\,\left[ 2/27\, 
R^m_{n13} R^d_p\,\chi_p^2 \right. 
\nonumber \\ &&
+ \,\:1/27\left.R^m_{n13} R^d_p\,\chi_1 \chi_3 \right] 
\:+\,2/27\,\bar{B}(\chi_p,\chi_p,0) 
\bar{B}(\chi_1,\chi_3,0)\,R^q_{p\pi\eta} R^d_p\,\chi_p \chi_{13}
\nonumber \\ &&
+ \,\:1/27\,\bar{B}(\chi_p,\chi_p,0) 
\bar{B}(\chi_1,\chi_3,0,k)\,R^q_{p\pi\eta} R^d_p\,\chi_p 
\:+\,\bar{B}(\chi_p,\chi_p,0,\varepsilon)\,\pi_{16}\,\left[ 1/8\, 
\bar{\chi}_1 R^d_p\,\chi_{13} + 1/8\,R^d_p\,\chi_p \chi_{13} \right.
\nonumber \\ &&
+ \,\:5/36\left.R^d_p\,\chi_{13}^2 \right] 
\:+\,\bar{B}(\chi_p,\chi_m,0)\,L^r_{7}\,\left[ 32/3\,R^d_p R^z_{m456nq} 
\,\chi_p + 16/3\,R^d_p R^z_{m456nq}\,\chi_q \right] 
\nonumber \\ &&
+ \,\:\bar{B}(\chi_p,\chi_m,0)\,L^r_{8}\,\left[ 32/9\,R^d_p R^z_{m456nq} 
\,\chi_p + 16/9\,R^d_p R^z_{m456nq}\,\chi_q \right]
\:+\,8\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{4}\,\bar{\chi}_1 R^m_{n13} 
\,\chi_m \chi_{13} 
\nonumber \\ &&
+ \,\:8/3\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{5}\,R^m_{n13}\,\chi_m^2 
\chi_{13}
\:-\,16\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{6}\,\bar{\chi}_1 
R^m_{n13}\,\chi_m \chi_{13} 
\nonumber \\ &&
+ \,\:16\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{7}\,R^z_{m456n1} 
R^z_{m456n3}\,\chi_{13}
\:-\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{8}\,\left[ 16/3\,R^m_{n13}\,\chi_m^2 
\chi_{13} \right. 
\nonumber \\ &&
- \,\:16/3\left.R^z_{m456n1} R^z_{m456n3}\,\chi_{13} \right] 
\:+\,\bar{B}(\chi_\pi,\chi_\eta,0)\,L^r_{7}\,\left[ 16/3\,R^z_{\pi456\eta 
p} R^z_{\eta456\pi p}\,\chi_p + 32/3\,R^z_{\pi456\eta p} R^z_{\eta456\pi q} 
\,\chi_{13} \right] 
\nonumber \\ &&
+ \,\:\bar{B}(\chi_\pi,\chi_\eta,0)\,L^r_{8}\,\left[ 16/9\,R^z_{\pi456\eta 
p} R^z_{\eta456\pi p}\,\chi_p + 32/9\,R^z_{\pi456\eta p} R^z_{\eta456\pi q} 
\,\chi_{13} \right]
\nonumber \\ &&
- \,\:16/3\,\bar{B}(\chi_\pi,\chi_\eta,0,k)\,L^r_{7}\,\left[ 
R^z_{\pi456\eta p} R^z_{\eta456\pi p} - R^z_{\pi456\eta p} R^z_{\eta456\pi q} \right] 
\:-\,16/9\,\bar{B}(\chi_\pi,\chi_\eta,0,k)\,L^r_{8}\,\left[ R^z_{\pi456\eta 
p} R^z_{\eta456\pi p} \right. 
\nonumber \\ && 
- \,\:R^z_{\pi456\eta p} \left. R^z_{\eta456\pi q} \right] 
\:-\,1/36\,\bar{B}(\chi_1,\chi_1,0) \bar{B}(\chi_3,\chi_3,0)\,R^d_1 
R^d_3\,\chi_{13} 
\:+\,32/3\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{7}\,R^d_1 R^d_3\,\chi_{13} 
\nonumber \\ &&
+ \,\:32/9\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{8}\,R^d_1 R^d_3\,\chi_{13}
\:+\,16/3\,\bar{B}(\chi_1,\chi_3,0,k)\,L^r_{7}\,R^d_1 R^d_3 
\:+\,16/9\,\bar{B}(\chi_1,\chi_3,0,k)\,L^r_{8}\,R^d_1 R^d_3
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ - 1/4\,\chi_p 
\chi_{13} - 3/8\,\chi_{13}^2 - 1/18\,(R^p_{q\pi\eta})^2 \chi_{13}^2 
+ 1/6\,R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 - 1/24\,(R^c_p)^2 \chi_{13}^2 
\right] 
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 5/12\, 
R^p_{q\pi\eta}\,\chi_q \chi_{13} + 1/6\,R^p_{q\pi\eta}\,\chi_{ps} 
\chi_{13} + 1/8\,R^p_{s\pi\eta}\,\chi_q \chi_{13} 
+ 7/24\,R^p_{s\pi\eta}\,\chi_{13} \chi_s \right.
\nonumber \\ &&
- \,\:1/12\left.R^c_p\,\chi_{ps} \chi_{13} \right] 
\:+\,1/4\,H^{F}(1,\chi_{ps},\chi_{qt},\chi_{st},\chi_{13})\,\chi_{13} 
\chi_{st} 
\:+\,H^{F}(1,\chi_m,\chi_p,\chi_{13},\chi_{13})\,\left[ 2/9\,R^p_{qmn} 
R^m_{n13}\,\chi_{13}^2 \right. 
\nonumber \\ &&
- \,\:1/18\left.R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 + 1/9\, 
R^m_{npp} R^c_p\,\chi_{13}^2 + 1/36\,R^c_p R^v_{mn13}\,\chi_{13}^2 
\right] 
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_m,\chi_m,\chi_{13},\chi_{13})\,\left[ 2/9\, 
(R^m_{n13})^2 \chi_{13}^2 + 2/9\,R^m_{n13} 
R^v_{mn13}\,\chi_{13}^2 + 5/72\,(R^v_{mn13})^2 
\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_m,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 1/8\, 
R^m_{nps}\,\chi_p \chi_{13} - 5/24\,R^m_{nps}\,\chi_q \chi_{13} 
+ 1/3\,R^m_{n13}\,\chi_{13}^2 - 1/24\,R^v_{mnps}\,\chi_m \chi_{13} 
\right.
\nonumber \\ &&
- \,\:1/24\left.R^v_{mn13}\,\chi_{13} \chi_s \right] 
\:+\,H^{F}(1,\chi_\pi,\chi_\eta,\chi_{13},\chi_{13})\,\left[ 1/9\, 
R^\pi_{\eta pp} R^\eta_{\pi pp}\,\chi_{13}^2 + 2/9\,R^\pi_{\eta 13} 
R^\eta_{\pi 13}\,\chi_{13}^2 \right.
\nonumber \\ &&
+ \,\:1/36\left.R^v_{\pi\eta 13} R^v_{\eta\pi 13} 
\,\chi_{13}^2 \right] 
\:+\,H^{F}(1,\chi_1,\chi_{13},\chi_3,\chi_{13})\,\left[ - 1/18\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 + 1/3\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 \right. 
\nonumber \\ &&
+ \,\:1/36\left.R^c_1 R^c_3\,\chi_{13}^2 \right] 
\:+\,1/4\,H^{F}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,\chi_{13}^2
\:-\,H^{F}(2,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 
1/18\,R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 \right.
\nonumber \\ &&
- \,\:5/36\left.R^c_p R^d_p\,\chi_{13}^2 \right] 
\:+\,H^{F}(2,\chi_p,\chi_m,\chi_{13},\chi_{13})\,\left[ 1/9\,R^m_{npp} 
R^d_p\,\chi_{13}^2 + 1/36\,R^d_p R^v_{mn13}\,\chi_{13}^2 \right] 
\nonumber \\ &&
- \,\:H^{F}(2,\chi_p,\chi_{13},\chi_q,\chi_{13})\,\left[ 1/18\, 
R^q_{p\pi\eta} R^d_p\,\chi_{13}^2 - 1/36\,R^c_q R^d_p\,\chi_{13}^2 
\right] 
\:-\,1/12\,H^{F}(2,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^d_p 
\,\chi_{ps} \chi_{13} 
\nonumber \\ &&
+ \,\:5/72\,H^{F}(5,\chi_p,\chi_p,\chi_{13},\chi_{13})\,(R^d_p)^2 
\chi_{13}^2
\:+\,1/36\,H^{F}(5,\chi_1,\chi_3,\chi_{13},\chi_{13})\,R^d_1 
R^d_3\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:H^{F}_1(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 
2\,\chi_{13}^2 + 4/9\,(R^p_{q\pi\eta})^2 \chi_{13}^2 - 
4/9\,R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 + 2/9\,(R^c_p)^2 \chi_{13}^2 
\right] 
\nonumber \\ &&
+ \,\:2/3\,H^{F}_1(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^p_{q\pi\eta} 
R^z_{sqp}\,\chi_{13}^2
\:-\,2/3\,H^{F}_1(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,R^p_{s\pi\eta} 
\,\chi_{13}^2 
\nonumber \\ &&
- \,\:2/3\,H^{F}_1(1,\chi_{ps},\chi_{qs},\chi_m,\chi_{13})\,R^m_{n13} 
R^z_{spm}\,\chi_{13}^2
\:+\,2/9\,H^{F}_1(1,\chi_{13},\chi_p,\chi_m,\chi_{13})\,\left[ 
R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 \right.
\nonumber \\ &&
- \,\:R^m_{npp} R^z_{qpm} R^c_p\left.\chi_{13}^2 \right] 
\:-\,H^{F}_1(1,\chi_{13},\chi_m,\chi_m,\chi_{13})\,\left[ 2/9\,R^m_{n13} 
R^v_{mn13}\,\chi_{13}^2 + 1/9\,(R^v_{mn13})^2 \chi_{13}^2 \right] 
\nonumber \\ &&
- \,\:2/9\,H^{F}_1(1,\chi_{13},\chi_\pi,\chi_\eta,\chi_{13})\,\left[  
R^\pi_{\eta pp} R^z_{q\eta p} R^v_{\eta\pi 13}\,\chi_{13}^2 
- R^\pi_{\eta 13} R^v_{\eta\pi 13}\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:H^{F}_1(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ 2/9\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 - 4/9\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 \right]
\:+\,2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[  
R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 \right. 
\nonumber \\ &&
- \,\:R^c_p R^d_p\left.\chi_{13}^2 \right] 
\:+\,2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,R^q_{p\pi\eta} 
R^d_p\,\chi_{13}^2
\:+\,2/9\,H^{F}_1(3,\chi_{13},\chi_p,\chi_m,\chi_{13})\,R^m_{n13} 
R^z_{pqm} R^d_p\,\chi_{13}^2 
\nonumber \\ &&
- \,\:1/9\,H^{F}_1(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2
\:-\,3/4\,H^{F}_{21}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\chi_{13}^2
\nonumber \\ &&
- \,\:1/4\,H^{F}_{21}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,
R^p_{q\pi\eta} R^z_{sqp}\,\chi_{13}^2
\:+\,1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,\left[
R^p_{q\pi\eta}\,\chi_{13}^2 + R^p_{s\pi\eta}\,\chi_{13}^2 
- R^c_p\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_q,\chi_{13})\,
R^q_{p\pi\eta} R^z_{spq}\,\chi_{13}^2
\:+\,1/4\,H^{F}_{21}(1,\chi_{ps},\chi_{qs},\chi_m,\chi_{13})\,R^m_{n13} 
R^z_{pqm} R^z_{spm}\,\chi_{13}^2 
\nonumber \\ &&
- \,\:1/4\,H^{F}_{21}(1,\chi_m,\chi_{1s},\chi_{3s},\chi_{13})\,R^m_{n13} 
R^z_{s1m} R^z_{s3m}\,\chi_{13}^2
\:+\,H^{F}_{21}(1,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 3/8\, 
\chi_{13}^2 + 1/6\,(R^p_{q\pi\eta})^2 \chi_{13}^2 \right.
\nonumber \\ &&
- \,\:1/6\left.R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 
+ 1/24\,(R^c_p)^2 \chi_{13}^2 \right] 
\:-\,H^{F}_{21}(1,\chi_{13},\chi_p,\chi_m,\chi_{13})\,\left[ 
1/6\,R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 - 1/12\,R^c_p R^v_{mn13} 
\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:1/24\,H^{F}_{21}(1,\chi_{13},\chi_m,\chi_m,\chi_{13})\,
(R^v_{mn13})^2 \chi_{13}^2
\:+\,1/12\,H^{F}_{21}(1,\chi_{13},\chi_\pi,\chi_\eta,\chi_{13})\,
R^v_{\pi\eta 13} R^v_{\eta\pi 13}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:H^{F}_{21}(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ - 1/6\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 + 1/3\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 + 1/12\,R^c_1 R^c_3\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:3/4\,H^{F}_{21}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,
\chi_{13}^2 
\:+\,3/4\,H^{F}_{21}(1,\chi_{st},\chi_{ps},\chi_{qt},\chi_{13})\, 
\chi_{13}^2 
\nonumber \\ &&
- \,\:1/4\,H^{F}_{21}(3,\chi_{ps},\chi_p,\chi_{qs},\chi_{13})\,R^d_p 
\,\chi_{13}^2 
\:-\,H^{F}_{21}(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 1/6\, 
R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 - 1/12\,R^c_p R^d_p\,\chi_{13}^2 
\right]
\nonumber \\ && 
- \,\:H^{F}_{21}(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,\left[ 1/6\, 
R^q_{p\pi\eta} R^d_p\,\chi_{13}^2
- 1/12\,R^c_q R^d_p\,\chi_{13}^2 \right] 
\:+\,1/12\,H^{F}_{21}(3,\chi_{13},\chi_p,\chi_m,\chi_{13})\,R^d_p 
R^v_{mn13}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:1/24\,H^{F}_{21}(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2 
\:+\,1/12\,H^{F}_{21}(7,\chi_{13},\chi_1,\chi_3,\chi_{13})\,R^d_1 
R^d_3\,\chi_{13}^2.
\label{M0loop_NNLO_nf3_23} 
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray} 
f^{(6)23}_{\mathrm{loops}} \!& = \!&
\pi_{16}\,L^r_{0}\,\left[ 4/9\,\chi_\pi \chi_\eta - 1/2\,\chi_1 \chi_3 
+ \chi_{13}^2 - 13/3\,\bar{\chi}_1 \chi_{13} - 35/18\,\bar{\chi}_2 
\right]
\:-\,2\,\pi_{16}\,L^r_{1}\,\chi_{13}^2
\:-\,\pi_{16}\,L^r_{2}\,\left[ 11/3\,\chi_\pi \chi_\eta + \chi_{13}^2 
\right.
\nonumber \\ &&
+ \,\:13/3\left.\bar{\chi}_2 \right] 
\:+\,\pi_{16}\,L^r_{3}\,\left[ 4/9\,\chi_\pi \chi_\eta - 7/12\,\chi_1 
\chi_3 + 11/6\,\chi_{13}^2 - 17/6\,\bar{\chi}_1 \chi_{13}
- 43/36\,\bar{\chi}_2 \right] 
\:+\,\pi_{16}^2\,\left[ - 15/64\,\chi_\pi \chi_\eta \right.
\nonumber \\ &&
- \,\:59/384\left.\chi_1 \chi_3 + 65/384\,\chi_{13}^2 - 
1/2\,\bar{\chi}_1 \chi_{13} - 43/128\,\bar{\chi}_2 \right]
\:-\,48\,L^r_{4}L^r_{5}\,\bar{\chi}_1 \chi_{13}
\:-\,72\,L^{r2}_{4}\,\bar{\chi}_1^2
\:-\,8\,L^{r2}_{5}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p)\,\pi_{16}\,\left[ - 1/8\,\bar{\chi}_1 
R^p_{q\pi\eta} + 1/16\,\bar{\chi}_1 R^c_p - 1/12\,R^p_{q\pi\eta} 
\,\chi_{13} + 1/48\,R^c_p\,\chi_q + 1/48\,R^c_p\,\chi_{13} \right]
\nonumber \\ &&
+ \,\:\bar{A}(\chi_p)\,L^r_{0}\,\left[ 8/3\,R^p_{q\pi\eta}\,\chi_p 
+ 2/3\,R^c_p\,\chi_p + 2/3\,R^d_p \right]
\:+\,\bar{A}(\chi_p)\,L^r_{3}\,\left[ 2/3\,R^p_{q\pi\eta}\,\chi_p 
+ 5/3\,R^c_p\,\chi_p + 5/3\,R^d_p \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_p)\,L^r_{4}\,\left[ 2\,\bar{\chi}_1 R^p_{q\pi\eta} 
- \bar{\chi}_1 R^c_p \right]
\:-\,\bar{A}(\chi_p)\,L^r_{5}\,\left[ 2/3\,R^p_{q\pi\eta}\,\chi_{13} 
+ 1/3\,R^c_p\,\chi_{13} \right] 
\:+\,\bar{A}(\chi_p)^2\,\left[ 1/16 + 1/72\,(R^p_{q\pi\eta})^2 \right.
\nonumber \\ &&
- \,\:1/72\left.R^p_{q\pi\eta} R^c_p + 1/288\,(R^c_p)^2 \right] 
\:-\,\bar{A}(\chi_p) \bar{A}(\chi_{ps})\,\left[ 1/36\,R^p_{q\pi\eta} 
+ 5/72\,R^p_{s\pi\eta} - 7/144\,R^c_p \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_p) \bar{A}(\chi_{qs})\,\left[ 1/36\,R^p_{q\pi\eta} 
+ 1/24\,R^p_{s\pi\eta} + 1/48\,R^c_p \right]
\:-\,\bar{A}(\chi_p) \bar{A}(\chi_m)\,\left[ 1/72\,R^p_{qmn} R^v_{mn13} 
- 1/144\,R^c_p R^v_{mn13} \right] 
\nonumber \\ &&
+ \,\:1/8\,\bar{A}(\chi_p) \bar{A}(\chi_{13})
\:-\,1/108\,\bar{A}(\chi_p) \bar{A}(\chi_{st})\,(R^p_{s\pi\eta})^2 
R^z_{tsspp}
\:+\,\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_p,0)\,\left[ 1/4\,\chi_p 
- 1/18\,R^p_{q\pi\eta} R^c_p\,\chi_p \right. 
\nonumber \\ &&
- \,\:1/72\left.R^p_{q\pi\eta} R^d_p 
+ 1/18\,(R^c_p)^2 \chi_p + 1/144\,R^c_p R^d_p \right] 
\:+\,1/18\,\bar{A}(\chi_p) \bar{B}(\chi_p,\chi_m,0)\,R^z_{qmp} 
R^c_p R^v_{mn13}\,\chi_p 
\nonumber \\ &&
- \,\:\bar{A}(\chi_p) \bar{B}(\chi_q,\chi_q,0)\,\left[ 1/72\, 
R^p_{q\pi\eta} R^d_q - 1/144\,R^c_p R^d_q \right] 
\:-\,1/12\,\bar{A}(\chi_p) \bar{B}(\chi_{ps},\chi_{ps},0)\,
R^p_{s\pi\eta}\,\chi_{ps} 
\nonumber \\ &&
- \,\:1/18\,\bar{A}(\chi_p) \bar{B}(\chi_1,\chi_3,0)\,R^q_{p\pi\eta} 
R^c_p\,\chi_p
\:+\,1/18\,\bar{A}(\chi_p) \bar{C}(\chi_p,\chi_p,\chi_p,0)\,R^c_p R^d_p 
\,\chi_p
\:+\,\bar{A}(\chi_p,\varepsilon)\,\pi_{16}\,\left[ 1/8\,\bar{\chi}_1 
R^p_{q\pi\eta} \right.
\nonumber \\ &&
- \,\:1/16\left.\bar{\chi}_1 R^c_p - 1/16\,R^c_p\,\chi_p 
- 1/16\,R^d_p \right] 
\:+\,\bar{A}(\chi_{ps})\,\pi_{16}\,\left[ 1/16\,\chi_{ps} 
- 3/16\,\chi_{qs} - 3/16\,\bar{\chi}_1 \right] 
\:-\,2\,\bar{A}(\chi_{ps})\,L^r_{0}\,\chi_{ps} 
\nonumber \\ &&
- \,\:5\,\bar{A}(\chi_{ps})\,L^r_{3}\,\chi_{ps}
\:-\,3\,\bar{A}(\chi_{ps})\,L^r_{4}\,\bar{\chi}_1 
\:+\,\bar{A}(\chi_{ps})\,L^r_{5}\,\chi_{13}
\:-\,1/32\,\bar{A}(\chi_{ps})^2
\:-\,1/16\,\bar{A}(\chi_{ps}) \bar{A}(\chi_{pt})
\nonumber \\ &&
+ \,\:1/16\,\bar{A}(\chi_{ps}) \bar{A}(\chi_{qt})
\:+\,\bar{A}(\chi_{ps}) \bar{A}(\chi_m)\,\left[ 7/144\,R^m_{npp} 
- 5/72\,R^m_{nps} - 1/48\,R^m_{nqq} + 5/72\,R^m_{nqs} - 1/36\,R^m_{n13} 
\right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_{ps}) \bar{B}(\chi_p,\chi_p,0)\,\left[ 1/24\, 
R^p_{s\pi\eta}\,\chi_p - 5/24\,R^p_{s\pi\eta}\,\chi_{ps} \right] 
\:-\,\bar{A}(\chi_{ps}) \bar{B}(\chi_p,\chi_m,0)\,\left[ 1/18\,R^m_{nps} 
R^z_{qpm}\,\chi_p \right. 
\nonumber \\ &&
+ \,\:1/9\left.R^m_{nps} R^z_{qpm}\,\chi_{ps} \right] 
\:-\,1/48\,\bar{A}(\chi_{ps}) \bar{B}(\chi_q,\chi_q,0)\,R^d_q 
\:+\,1/18\,\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0)\,R^q_{s\pi\eta} 
\,\chi_s 
\nonumber \\ &&
+ \,\:1/9\,\bar{A}(\chi_{ps}) \bar{B}(\chi_1,\chi_3,0,k)\,R^q_{s\pi\eta} 
\:+\,3/16\,\bar{A}(\chi_{ps},\varepsilon)\,\pi_{16}\,\left[ \chi_s + 
\bar{\chi}_1 \right]
\:+\,\bar{A}(\chi_m)\,\pi_{16}\,\left[ 1/16\,\bar{\chi}_1 R^v_{mn13} 
\right.
\nonumber \\ &&
- \,\:1/48\left.R^v_{mn13}\,\chi_m + 1/16\,R^v_{mn13}\,\chi_{13} \right] 
\:+\,\bar{A}(\chi_m)\,L^r_{0}\,\left[ 4\,R^m_{n13}\,\chi_m 
+ 2/3\,R^v_{mn13}\,\chi_m \right]
\:-\,8\,\bar{A}(\chi_m)\,L^r_{1}\,\chi_m 
\nonumber \\ &&
- \,\:2\,\bar{A}(\chi_m)\,L^r_{2}\,\chi_m
\:+\,\bar{A}(\chi_m)\,L^r_{3}\,\left[ 4\,R^m_{n13}\,\chi_m 
+ 5/3\,R^v_{mn13}\,\chi_m \right] 
\:+\,\bar{A}(\chi_m)\,L^r_{4}\,\left[ 4\,\chi_m 
+ \bar{\chi}_1 R^v_{mn13} \right] 
\nonumber \\ &&
- \,\:\bar{A}(\chi_m)\,L^r_{5}\,\left[ 4/3\,R^m_{n13}\,\chi_{13} 
+ 1/3\,R^v_{mn13}\,\chi_{13} \right] 
\:+\,1/288\,\bar{A}(\chi_m)^2\,(R^v_{mn13})^2 
\:-\,1/108\,\bar{A}(\chi_m) \bar{A}(\chi_{st})\,R^v_{mn13} R^v_{mnst} 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_p,0)\,\left[ - 1/18\,R^p_{qmn} 
R^m_{npp}\,\chi_p - 1/108\,(R^p_{smn})^2 R^m_{nss}\,\chi_s + 1/18\, 
R^m_{npp} R^c_p\,\chi_p + 1/144\,R^d_p R^v_{mn13} \right] 
\nonumber \\ &&
+ \,\:\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_m,0)\,\left[ - 1/54\,R^p_{smn} 
R^m_{nps} R^m_{nss}\,\chi_s + 1/54\,R^p_{smn} R^m_{nqs} 
R^m_{nss}\,\chi_s + 1/18\,(R^m_{npp})^2 \chi_p \right.
\nonumber \\ &&
- \,\:1/18\left.R^m_{npp} R^m_{n13}\,\chi_p \right] 
\:+\,\bar{A}(\chi_m) \bar{B}(\chi_p,\chi_n,0)\,\left[ - 1/54\,R^p_{smn} 
R^m_{nss} R^n_{mps}\,\chi_s + 1/54\,R^p_{smn} R^m_{nss} 
R^n_{mqs}\,\chi_s \right.
\nonumber \\ &&
+ \,\:1/18\left.R^m_{npp} R^n_{mpp}\,\chi_p - 1/18\,R^m_{npp} R^n_{m13} 
\,\chi_p \right] 
\:-\,1/12\,\bar{A}(\chi_m) \bar{B}(\chi_{ps},\chi_{ps},0)\,R^m_{nps} 
\,\chi_{ps}
\nonumber \\ &&
- \,\:1/108\,\bar{A}(\chi_m) \bar{B}(\chi_m,\chi_m,0)\,(R^m_{nss})^2 
R^v_{mn13}\,\chi_s
\:-\,1/54\,\bar{A}(\chi_m) \bar{B}(\chi_m,\chi_n,0)\,\left[ R^m_{nps} 
R^m_{nss} R^n_{mps}\,\chi_s \right.
\nonumber \\ &&
- \left.\:R^m_{nqs} R^m_{nss} R^n_{mps}\,\chi_s \right] 
\:-\,1/108\,\bar{A}(\chi_m) \bar{B}(\chi_n,\chi_n,0)\,R^m_{nss} 
R^n_{mss} R^v_{nm13}\,\chi_s 
\nonumber \\ &&
- \,\:\bar{A}(\chi_m) \bar{B}(\chi_1,\chi_3,0)\,\left[ 1/18\,R^q_{pmn} 
R^m_{npp}\,\chi_p - 1/54\,R^m_{nss} R^1_{smn} R^3_{smn}\,\chi_s \right] 
\nonumber \\ &&
+ \,\:1/18\,\bar{A}(\chi_m) \bar{C}(\chi_p,\chi_p,\chi_p,0)\,R^m_{npp} 
R^d_p\,\chi_p
\:+\,\bar{A}(\chi_m,\varepsilon)\,\pi_{16}\,\left[ 1/8\,\chi_m 
- 1/16\,\bar{\chi}_1 R^v_{mn13} - 1/8\,R^m_{n13}\,\chi_m \right. 
\nonumber \\ &&
- \,\:1/16\left.R^v_{mn13}\,\chi_m \right] 
\:+\,1/144\,\bar{A}(\chi_\pi) \bar{A}(\chi_\eta)\,R^v_{\pi\eta 13} 
R^v_{\eta\pi 13} 
\:+\,\bar{A}(\chi_1) \bar{A}(\chi_3)\,\left[ - 1/72\,R^p_{q\pi\eta} 
R^c_q + 1/36\,R^1_{3\pi\eta} R^3_{1\pi\eta} \right.
\nonumber \\ &&
+ \,\:1/144\left.R^c_1 R^c_3 \right] 
\:-\,4\,\bar{A}(\chi_{13})\,L^r_{1}\,\chi_{13}
\:-\,10\,\bar{A}(\chi_{13})\,L^r_{2}\,\chi_{13}
\:+\,1/8\,\bar{A}(\chi_{13})^2 
\:-\,1/2\,\bar{A}(\chi_{13}) \bar{B}(\chi_1,\chi_3,0,k)
\nonumber \\ &&
+ \,\:1/4\,\bar{A}(\chi_{13},\varepsilon)\,\pi_{16}\,\chi_{13}
\:+\,1/16\,\bar{A}(\chi_{1s}) \bar{A}(\chi_{3s}) 
\:-\,16\,\bar{A}(\chi_{st})\,L^r_{1}\,\chi_{st}
\:-\,4\,\bar{A}(\chi_{st})\,L^r_{2}\,\chi_{st} 
\:+\,8\,\bar{A}(\chi_{st})\,L^r_{4}\,\chi_{st} 
\nonumber \\ &&
+ \,\:1/18\,\bar{A}(\chi_{st}) \bar{B}(\chi_p,\chi_p,0)\,R^p_{s\pi\eta} 
R^p_{t\pi\eta}\,\chi_{st} 
\:+\,1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_p,\chi_m,0)\,\left[ 
R^{wm}_{ppst} - R^{wm}_{pqst} \right] 
\nonumber \\ &&
- \,\:1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_p,\chi_m,0,k)\,\left[  
R^{um}_{ppst} - R^{um}_{pqst} \right]
\:+\,1/18\,\bar{A}(\chi_{st}) \bar{B}(\chi_m,\chi_m,0)\,R^m_{nst} 
R^v_{mn13}\,\chi_{st} 
\nonumber \\ &&
+ \,\:1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_\pi,\chi_\eta,0)\,\left[  
R^{w\pi\eta}_{ppst} - R^{w\pi\eta}_{pqst} \right] 
\:-\,1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_\pi,\chi_\eta,0,k)\,\left[ 
R^{u\pi\eta}_{ppst} - R^{u\pi\eta}_{pqst} \right] 
\nonumber \\ &&
- \,\:1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_1,\chi_3,0)\,R^w_{13st}
\:+\,1/54\,\bar{A}(\chi_{st}) \bar{B}(\chi_1,\chi_3,0,k)\,R^u_{13st}
\:+\,1/4\,\bar{A}(\chi_{st},\varepsilon)\,\pi_{16}\,\chi_{st}
\nonumber \\ &&
+ \,\:\bar{B}(\chi_p,\chi_p,0)\,\pi_{16}\,\left[ 1/16\,\bar{\chi}_1 
R^d_p + 1/96\,R^d_p\,\chi_p + 1/32\,R^d_p\,\chi_q \right] 
\:+\,2/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{0}\,R^d_p\,\chi_p 
\nonumber \\ &&
+ \,\:5/3\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{3}\,R^d_p\,\chi_p 
\:+\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{4}\,\left[ - 4\,\bar{\chi}_1 
R^p_{q\pi\eta}\,\chi_p + 2\,\bar{\chi}_1 R^c_p\,\chi_p + 3\,\bar{\chi}_1 
R^d_p \right] 
\nonumber \\ &&
+ \,\:\bar{B}(\chi_p,\chi_p,0)\,L^r_{5}\,\left[ - 4/3\,R^p_{q\pi\eta} 
\,\chi_1 \chi_3 + 2/3\,R^c_p\,\chi_p^2 - 1/3\,R^d_p\,\chi_{13} \right] 
\:+\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{6}\,\left[ 8\,\bar{\chi}_1 
R^p_{q\pi\eta}\,\chi_p - 4\,\bar{\chi}_1 R^c_p\,\chi_p \right.
\nonumber \\ &&
- \,\:4\left.\bar{\chi}_1 R^d_p \right] 
\:+\,4\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{7}\,(R^d_p)^2
\:+\,\bar{B}(\chi_p,\chi_p,0)\,L^r_{8}\,\left[ 8/3\,R^p_{q\pi\eta} 
\,\chi_1 \chi_3 - 4/3\,R^c_p\,\chi_p^2 + 4/3\,(R^d_p)^2 \right] 
\nonumber \\ &&
+ \,\:\bar{B}(\chi_p,\chi_p,0)^2\,\left[ - 1/18\,R^p_{q\pi\eta} R^d_p 
\,\chi_p + 1/18\,R^c_p R^d_p\,\chi_p + 1/288\,(R^d_p)^2 \right] 
\nonumber \\ &&
+ \,\:1/18\,\bar{B}(\chi_p,\chi_p,0) \bar{B}(\chi_p,\chi_m,0)\,R^z_{qmp} 
R^d_p R^v_{mn13}\,\chi_p
\:-\,1/18\,\bar{B}(\chi_p,\chi_p,0) \bar{B}(\chi_1,\chi_3,0)\,
R^q_{p\pi\eta} R^d_p\,\chi_p 
\nonumber \\ &&
+ \,\:1/18\,\bar{B}(\chi_p,\chi_p,0) \bar{C}(\chi_p,\chi_p,\chi_p,0)\,
(R^d_p)^2 \chi_p
\:-\,1/16\,\bar{B}(\chi_p,\chi_p,0,\varepsilon)\,\pi_{16}\,\left[  
\bar{\chi}_1 R^d_p + R^d_p\,\chi_p \right] 
\nonumber \\ &&
+ \,\:8\,\bar{B}(\chi_p,\chi_m,0)\,L^r_{7}\,R^z_{qpm} R^d_p 
R^z_{m456np}
+ \,\:8/3\,\bar{B}(\chi_p,\chi_m,0)\,L^r_{8}\,R^z_{qpm} R^d_p 
R^z_{m456np} 
\:-\,6\,\bar{B}(\chi_{ps},\chi_{ps},0)\,L^r_{4}\,\bar{\chi}_1 
\,\chi_{ps} 
\nonumber \\ &&
- \,\:2\,\bar{B}(\chi_{ps},\chi_{ps},0)\,L^r_{5}\,\chi_{ps}^2
\:+\,12\,\bar{B}(\chi_{ps},\chi_{ps},0)\,L^r_{6}\,\bar{\chi}_1 
\,\chi_{ps}
\:+\,4\,\bar{B}(\chi_{ps},\chi_{ps},0)\,L^r_{8}\,\chi_{ps}^2
\nonumber \\ &&
+ \,\:2\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{4}\,\bar{\chi}_1 R^v_{mn13} 
\,\chi_m
\:+\,2/3\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{5}\,R^v_{mn13}\,\chi_m^2
\:-\,4\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{6},\bar{\chi}_1 
R^v_{mn13}\,\chi_m 
\nonumber \\ &&
+ \,\:4\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{7}\,R^z_{311mm} 
(R^z_{m456n1})^2
\:+\,4/3\,\bar{B}(\chi_m,\chi_m,0)\,L^r_{8}\,\left[ R^z_{311mm} 
(R^z_{m456n1})^2 - R^v_{mn13}\,\chi_m^2 \right] 
\nonumber \\ &&
+ \,\:8\,\bar{B}(\chi_\pi,\chi_\eta,0)\,L^r_{7}\,R^z_{311\pi\eta} 
R^z_{\pi 456\eta 1} R^z_{\eta 456\pi 1}
+ \,\:8/3\,\bar{B}(\chi_\pi,\chi_\eta,0)\,L^r_{8}\,R^z_{311\pi\eta} 
R^z_{\pi 456\eta 1} R^z_{\eta 456\pi 1}
\nonumber \\ &&
+ \,\:1/144\,\bar{B}(\chi_1,\chi_1,0) \bar{B}(\chi_3,\chi_3,0)\,R^d_1 
R^d_3
\:-\,8\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{7}\,R^d_1 R^d_3
\:-\,8/3\,\bar{B}(\chi_1,\chi_3,0)\,L^r_{8}\,R^d_1 R^d_3
\nonumber \\ &&
+ \,\:4\,\bar{C}(\chi_p,\chi_p,\chi_p,0)\,L^r_{4}\,\bar{\chi}_1 
R^d_p\,\chi_p
\:+\,4/3\,\bar{C}(\chi_p,\chi_p,\chi_p,0)\,L^r_{5}\,R^d_p\,\chi_p^2 
\:-\,8\,\bar{C}(\chi_p,\chi_p,\chi_p,0)\,L^r_{6}\,\bar{\chi}_1 
R^d_p\,\chi_p 
\nonumber \\ &&
- \,\:8/3\,\bar{C}(\chi_p,\chi_p,\chi_p,0)\,L^r_{8}\,R^d_p\,\chi_p^2 
\:+\,H^{F}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 1/8\,\chi_p 
- 1/16\,\chi_{13} - 1/36\,(R^p_{q\pi\eta})^2 \chi_{13} \right.
\nonumber \\ &&
+ \,\:1/36\left.R^p_{q\pi\eta} R^c_p\,\chi_{13} - 1/144\,(R^c_p)^2 
\chi_{13} \right] 
\:+\,H^{F}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 1/12\, 
R^p_{q\pi\eta}\,\chi_{qs} + 1/24\,R^p_{q\pi\eta}\,\chi_{13} \right.
\nonumber \\ &&
- \,\:1/16\left.R^p_{s\pi\eta}\,\chi_p + 1/48\,R^p_{s\pi\eta}\,\chi_q 
+ 1/24\,R^c_p\,\chi_{ps} \right]
\:-\,1/8\,H^{F}(1,\chi_{ps},\chi_{qt},\chi_{st},\chi_{13})\,\chi_{st} 
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_m,\chi_p,\chi_{13},\chi_{13})\,\left[ 1/36\,R^p_{qmn} 
R^v_{mn13}\,\chi_{13} - 1/72\,R^c_p R^v_{mn13}\,\chi_{13} \right] 
\nonumber \\ &&
- \,\:1/144\,H^{F}(1,\chi_m,\chi_m,\chi_{13},\chi_{13})\,(R^v_{mn13})^2 
\,\chi_{13}
\:+\,1/48\,H^{F}(1,\chi_m,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ 
- R^m_{nps}\,\chi_p + R^m_{nps}\,\chi_q \right.
\nonumber \\ &&
+ \,\:R^v_{mnps}\left.\chi_m + R^v_{mn13}\,\chi_s \right] 
\:-\,1/72\,H^{F}(1,\chi_\pi,\chi_\eta,\chi_{13},\chi_{13})\,
R^v_{\pi\eta 13} R^v_{\eta\pi 13}\,\chi_{13} 
\nonumber \\ &&
+ \,\:H^{F}(1,\chi_1,\chi_{13},\chi_3,\chi_{13})\,\left[ 1/36\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13} - 1/18\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13} - 1/72\,R^c_1 R^c_3\,\chi_{13} \right] 
\nonumber \\ &&
- \,\:1/8\,H^{F}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,\chi_{13}
\:+\,H^{F}(2,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 1/36\, 
R^p_{q\pi\eta} R^d_p\,\chi_{13} - 1/72\,R^c_p R^d_p\,\chi_{13} \right]
\nonumber \\ && 
- \,\:1/72\,H^{F}(2,\chi_p,\chi_m,\chi_{13},\chi_{13})\,R^d_p 
R^v_{mn13}\,\chi_{13} 
\:+\,H^{F}(2,\chi_p,\chi_{13},\chi_q,\chi_{13})\,\left[ 1/36\, 
R^q_{p\pi\eta} R^d_p\,\chi_{13} - 1/72\,R^c_q R^d_p\,\chi_{13} \right]
\nonumber \\ && 
+ \,\:1/24\,H^{F}(2,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^d_p 
\,\chi_{ps} 
\:-\,1/144\,H^{F}(5,\chi_p,\chi_p,\chi_{13},\chi_{13})\,(R^d_p)^2 
\chi_{13}
\nonumber \\ &&
- \,\:1/72\,H^{F}(5,\chi_1,\chi_3,\chi_{13},\chi_{13})\,R^d_1 
R^d_3\,\chi_{13} 
\:+\,H^{F'}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ - 1/8\,\chi_p 
\chi_{13} - 3/16\,\chi_{13}^2 \right. 
\nonumber \\ && 
- \,\:1/36\left.(R^p_{q\pi\eta})^2 \chi_{13}^2 
+ 1/12\,R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 - 1/48\,(R^c_p)^2 \chi_{13}^2 
\right] 
\:+\,H^{F'}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 5/24\, 
R^p_{q\pi\eta}\,\chi_q \chi_{13} \right.
\nonumber \\ &&
+ \,\:1/12\left.R^p_{q\pi\eta}\,\chi_{ps} 
\chi_{13} + 1/16\,R^p_{s\pi\eta}\,\chi_q \chi_{13}
+ 7/48\,R^p_{s\pi\eta}\,\chi_{13} \chi_s
- 1/24\,R^c_p\,\chi_{ps} \chi_{13} \right] 
\nonumber \\ &&
+ \,\:1/8\,H^{F'}(1,\chi_{ps},\chi_{qt},\chi_{st},\chi_{13})\,
\chi_{13} \chi_{st} 
\:+\,H^{F'}(1,\chi_m,\chi_p,\chi_{13},\chi_{13})\,\left[ 
1/9\,R^p_{qmn} R^m_{n13}\,\chi_{13}^2 \right.
\nonumber \\ &&
- \,\:1/36\left.R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 + 1/18\, 
R^m_{npp} R^c_p\,\chi_{13}^2 + 1/72\,R^c_p R^v_{mn13}\,\chi_{13}^2 
\right] 
\nonumber \\ &&
+ \,\:H^{F'}(1,\chi_m,\chi_m,\chi_{13},\chi_{13})\,\left[ 1/9\, 
(R^m_{n13})^2 \chi_{13}^2 + 1/9\,R^m_{n13} R^v_{mn13}\,\chi_{13}^2 
+ 5/144\,(R^v_{mn13})^2 \chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:H^{F'}(1,\chi_m,\chi_{1s},\chi_{3s},\chi_{13})\,\left[ - 1/16\, 
R^m_{nps}\,\chi_p \chi_{13} - 5/48\,R^m_{nps}\,\chi_q \chi_{13} 
+ 1/6\,R^m_{n13}\,\chi_{13}^2 - 1/48\,R^v_{mnps}\,\chi_m \chi_{13} 
\right.
\nonumber \\ &&
- \,\:1/48\left.R^v_{mn13}\,\chi_{13} \chi_s \right] 
\:+\,H^{F'}(1,\chi_\pi,\chi_\eta,\chi_{13},\chi_{13})\,\left[ 1/18\, 
R^\pi_{\eta pp} R^\eta_{\pi pp}\,\chi_{13}^2 + 1/9\,R^\pi_{\eta 13} 
R^\eta_{\pi 13}\,\chi_{13}^2 \right.
\nonumber \\ &&
+ \,\:1/72\left.R^v_{\pi\eta 13} R^v_{\eta\pi 13},\chi_{13}^2 \right] 
\:+\,H^{F'}(1,\chi_1,\chi_{13},\chi_3,\chi_{13})\,\left[ - 1/36\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 + 1/6\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 \right.
\nonumber \\ &&
+ \,\:1/72\left.R^c_1 R^c_3\,\chi_{13}^2 \right]
\:+\,1/8\,H^{F'}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})\,\chi_{13}^2 
\:-\,H^{F'}(2,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 1/36\, 
R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 \right.
\nonumber \\ &&
- \,\:5/72\left.R^c_p R^d_p\,\chi_{13}^2 \right] 
\:+\,H^{F'}(2,\chi_p,\chi_m,\chi_{13},\chi_{13})\,\left[ 
1/18\,R^m_{npp} R^d_p\,\chi_{13}^2 + 1/72\,R^d_p R^v_{mn13}\,\chi_{13}^2 
\right] 
\nonumber \\ &&
- \,\:H^{F'}(2,\chi_p,\chi_{13},\chi_q,\chi_{13})\,\left[ 1/36\, 
R^q_{p\pi\eta} R^d_p\,\chi_{13}^2 - 1/72\,R^c_q R^d_p\,\chi_{13}^2 
\right]
\:-\,1/24\,H^{F'}(2,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,R^d_p\, 
\chi_{ps} \chi_{13} 
\nonumber \\ &&
+ \,\:5/144\,H^{F'}(5,\chi_p,\chi_p,\chi_{13},\chi_{13})\,(R^d_p)^2 
\chi_{13}^2
\:+\,1/72\,H^{F'}(5,\chi_1,\chi_3,\chi_{13},\chi_{13})\,R^d_1 
R^d_3\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:H^{F'}_1(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\left[ 
\chi_{13}^2 + 2/9\,(R^p_{q\pi\eta})^2 \chi_{13}^2 - 2/9\,R^p_{q\pi\eta} 
R^c_p\,\chi_{13}^2 + 1/9\,(R^c_p)^2 \chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:1/3\,H^{F'}_1(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,
R^p_{q\pi\eta} R^z_{sqp}\,\chi_{13}^2
\:-\,1/3\,H^{F'}_1(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,
R^p_{s\pi\eta}\,\chi_{13}^2 
\nonumber \\ &&
- \,\:1/3\,H^{F'}_1(1,\chi_{ps},\chi_{qs},\chi_m,\chi_{13})\,R^m_{n13} 
R^z_{spm}\,\chi_{13}^2
\:+\,1/9\,H^{F'}_1(1,\chi_{13},\chi_p,\chi_m,\chi_{13})\,\left[
R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 \right.
\nonumber \\ &&
- \,\:R^m_{npp} R^z_{qpm} R^c_p\left.\chi_{13}^2 \right] 
\:-\,H^{F'}_1(1,\chi_{13},\chi_m,\chi_m,\chi_{13})\,\left[ 
1/9\,R^m_{n13} R^v_{mn13}\,\chi_{13}^2 + 1/18\,(R^v_{mn13})^2 
\chi_{13}^2 \right] 
\nonumber \\ &&
- \,\:1/9\,H^{F'}_1(1,\chi_{13},\chi_\pi,\chi_\eta,\chi_{13})\,\left[ 
R^\pi_{\eta pp} R^z_{q\eta p} R^v_{\eta\pi 13}\,\chi_{13}^2 - 
R^\pi_{\eta 13} R^v_{\eta\pi 13}\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:H^{F'}_1(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ 1/9\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 - 2/9\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 \right]
\nonumber \\ &&
+ \,\:1/9\,H^{F'}_1(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[
R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 - R^c_p R^d_p\,\chi_{13}^2 \right] 
\:+\,1/9\,H^{F'}_1(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,R^q_{p\pi\eta} 
R^d_p\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:1/9\,H^{F'}_1(3,\chi_{13},\chi_p,\chi_m,\chi_{13})\,R^m_{n13} 
R^z_{pqm} R^d_p\,\chi_{13}^2
\:-\,1/18\,H^{F'}_1(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2 
\nonumber \\ &&
- \,\:3/8\,H^{F'}_{21}(1,\chi_p,\chi_p,\chi_{13},\chi_{13})\,\chi_{13}^2 
\:-\,1/8\,H^{F'}_{21}(1,\chi_p,\chi_{1s},\chi_{3s},\chi_{13})\,
R^p_{q\pi\eta} R^z_{sqp}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:1/8\,H^{F'}_{21}(1,\chi_{ps},\chi_{qs},\chi_p,\chi_{13})\,\left[
R^p_{q\pi\eta}\,\chi_{13}^2 + R^p_{s\pi\eta}\,\chi_{13}^2 - R^c_p\, 
\chi_{13}^2 \right] 
\:+\,1/8\,H^{F'}_{21}(1,\chi_{ps},\chi_{qs},\chi_q,\chi_{13}) 
R^q_{p\pi\eta} R^z_{spq}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:1/8\,H^{F'}_{21}(1,\chi_{ps},\chi_{qs},\chi_m,\chi_{13})\,
R^m_{n13} R^z_{pqm} R^z_{spm}\,\chi_{13}^2
- \,\:1/8\,H^{F'}_{21}(1,\chi_m,\chi_{1s},\chi_{3s},\chi_{13})\,
R^m_{n13} R^z_{s1m} R^z_{s3m}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:H^{F'}_{21}(1,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 3/16\, 
\chi_{13}^2 + 1/12\,(R^p_{q\pi\eta})^2 \chi_{13}^2 - 
1/12\,R^p_{q\pi\eta} R^c_p\,\chi_{13}^2 + 1/48\,(R^c_p)^2 \chi_{13}^2 
\right] 
\nonumber \\ &&
- \,\:H^{F'}_{21}(1,\chi_{13},\chi_p,\chi_m,\chi_{13})\,\left[ 1/12\, 
R^p_{qmn} R^v_{mn13}\,\chi_{13}^2 - 1/24\,R^c_p R^v_{mn13}\,\chi_{13}^2 
\right]
\nonumber \\ &&
+ \,\:1/48\,H^{F'}_{21}(1,\chi_{13},\chi_m,\chi_m,\chi_{13})\,
(R^v_{mn13})^2 \chi_{13}^2 
\:+\,1/24\,H^{F'}_{21}(1,\chi_{13},\chi_\pi,\chi_\eta,\chi_{13})\,
R^v_{\pi\eta 13} R^v_{\eta\pi 13}\,\chi_{13}^2 
\nonumber \\ &&
+ \,\:H^{F'}_{21}(1,\chi_{13},\chi_1,\chi_3,\chi_{13})\,\left[ - 1/12\, 
R^p_{q\pi\eta} R^c_q\,\chi_{13}^2 + 1/6\,R^1_{3\pi\eta} R^3_{1\pi\eta} 
\,\chi_{13}^2 + 1/24\,R^c_1 R^c_3\,\chi_{13}^2 \right] 
\nonumber \\ &&
+ \,\:3/8\,H^{F'}_{21}(1,\chi_{13},\chi_{13},\chi_{13},\chi_{13})
\,\chi_{13}^2
\:+\,3/8\,H^{F'}_{21}(1,\chi_{st},\chi_{ps},\chi_{qt},\chi_{13})\, 
\chi_{13}^2 
\nonumber \\ &&
- \,\:1/8\,H^{F'}_{21}(3,\chi_{ps},\chi_p,\chi_{qs},\chi_{13})\,R^d_p 
\,\chi_{13}^2 
\:-\,H^{F'}_{21}(3,\chi_{13},\chi_p,\chi_p,\chi_{13})\,\left[ 1/12\, 
R^p_{q\pi\eta} R^d_p\,\chi_{13}^2 - 1/24\,R^c_p R^d_p\,\chi_{13}^2 
\right] 
\nonumber \\ &&
- \,\:H^{F'}_{21}(3,\chi_{13},\chi_p,\chi_q,\chi_{13})\,\left[ 1/12\, 
R^q_{p\pi\eta} R^d_p\,\chi_{13}^2 - 1/24\,R^c_q R^d_p\,\chi_{13}^2 
\right] 
\nonumber \\ &&
+ \,\:1/24\,H^{F'}_{21}(3,\chi_{13},\chi_p,\chi_m,\chi_{13})\,R^d_p 
R^v_{mn13}\,\chi_{13}^2 
\:+\,1/48\,H^{F'}_{21}(7,\chi_{13},\chi_p,\chi_p,\chi_{13})\,(R^d_p)^2 
\chi_{13}^2
\nonumber \\ &&
+ \,\:1/24\,H^{F'}_{21}(7,\chi_{13},\chi_1,\chi_3,\chi_{13})\,R^d_1 
R^d_3\,\chi_{13}^2.
\label{F0loop_NNLO_nf3_23} 
\end{eqnarray}
